A Survey of CN and CH Variations in Galactic Globular Clusters from SDSS Spectroscopy

We present a homogeneous survey of the CN and CH bandstrengths in eight Galactic globular clusters observed during the course of the Sloan Extension for Galactic Understanding and Exploration (SEGUE) sub-survey of the SDSS. We confirm the existence of a bimodal CN distribution among RGB stars in all of the clusters with metallicity greater than [Fe/H] = -1.7; the lowest metallicity cluster with an observed CN bimodality is M53, with [Fe/H] ~ -2.1. There is also some evidence for individual CN groups on the subgiant branches of M92, M2, and M13, and on the red giant branches of M92 and NGC 5053. Finally, we quantify the correlation between overall cluster metallicity and the slope of the CN bandstrength-luminosity plot as a means of further demonstrating the level of CN-enrichment in cluster giants. Our results agree well with previous studies reported in the literature.

==> (inline-0) <==
\begin{deluxetable}{llcccccc}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Globular Cluster Photometric Properties}
\tablehead{\colhead{Cluster} & & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{$(l, b)$} & \colhead{$(m-M)_{0}^{\rm{a}}$} & \colhead{$E(B-V)^{\rm{b}}$} & \colhead{\rm{r}$_{t}^{\rm{a}}$} \\
 & & & & & & & \colhead{\rm{(arcmin)}}}
\startdata
NGC 6341 & M92 & 17:17:07.39 & $+$43:08:09.4 & (68.3, $+$34.9)  & 14.64 & 0.023 & 15.17 \\
NGC 7078 & M15 & 21:29:58.33 & $+$12:10:01.2 & (65.0, $-$27.3)  & 15.37 & 0.110 & 21.50 \\
NGC 5053 &     & 13:16:27.09 & $+$17:42:00.9 & (335.7, $+$78.9) & 16.12 & 0.017 & 13.67 \\
NGC 5024 & M53 & 13:12:55.25 & $+$18:10:05.4 & (333.0, $+$79.8) & 16.25 & 0.021 & 21.75 \\
NGC 7089 & M2  & 21:33:27.02 & $-$00:49:23.7 & (58.4, $-$35.8)  & 15.49 & 0.045 & 21.45 \\
NGC 6205 & M13 & 16:41:41.24 & $+$36:27:35.5 & (59.0, $+$40.9)  & 14.48 & 0.017 & 25.18 \\
NGC 5272 & M3  & 13:42:11.62 & $+$28:22:38.2 & (42.2, $+$78.7)  & 14.95 & 0.013 & 38.19 \\
NGC 6838 & M71 & 19:53:46.49 & $+$18:46:45.1 & (56.7, $-$4.6)   & 12.86 & 0.275$^{\rm{c}}$ & 8.96 \\
\enddata
\tablecomments{Photometric properties of the globular clusters in our sample as drawn from the literature.  The 
parameter r$_{t}$ is the tidal radius in arcminutes.  The listed distance modulus $(m-M)_0$ is extinction corrected.
Note that the Harris values have been updated from {\tt http//www.physics.mcmaster.ca/$\sim$harris/mwgc.dat}. \\
References: $^{\rm{a}}$ \citet{har96}; $^{\rm{b}}$ \citet{sch98}; $^{\rm{c}}$ \citet{gru02b}.}
\label{tabclusterphotprops}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Globular Cluster Spectroscopic and Physical Properties}
\tablehead{\colhead{Cluster} & \colhead{$\rm{[Fe/H]^{a}}$} & \colhead{$\rm{[Fe/H]_C}$} & \colhead{\rm{V}$_{r}^{\rm{a}}$} & \colhead{log($\frac{M}{M_{\odot}}$)} & \colhead{R$^{\rm{a}}_{\rm{gc}}$} & \colhead{$C^{\rm{a}}$} & \colhead{$\sigma^{\rm{a}}$} & \colhead{$\varepsilon^{\rm{a}}$} \\
 & & & \colhead{$\rm{(km~s^{-1})}$} & \colhead{(dex)} & \colhead{(kpc)} & & \colhead{$\rm{(km~s^{-1})}$} & }
\startdata
M92      & $-$2.31 & $-$2.35 & $-$120.0 & $5.43^{b}$ & 9.6  & 1.68 & 6.0  & 0.10 \\
M15      & $-$2.37 & $-$2.33 & $-$107.0 & $5.84^{c}$ & 10.4 & 2.28 & 13.5 & 0.05 \\
NGC 5053 & $-$2.27 & $-$2.30 & $+$44.0  & $4.80^{b}$ & 17.8 & 0.74 & 1.4  & 0.21 \\
M53      & $-$2.10 & $-$2.06 & $-$62.9  & $5.65^{b}$ & 18.4 & 1.72 & 4.4  & 0.01 \\
M2       & $-$1.65 & $-$1.66 & $-$5.3   & $5.84^{b}$ & 10.4 & 1.59 & 8.2  & 0.11 \\
M13      & $-$1.53 & $-$1.58 & $-$244.2 & $5.57^{b}$ & 8.4  & 1.53 & 7.1  & 0.11 \\
M3       & $-$1.50 & $-$1.50 & $-$147.6 & $5.58^{b}$ & 12.0 & 1.89 & 5.5  & 0.04 \\
M71      & $-$0.78 & $-$0.82 & $-$22.8  & $4.29^{c}$ & 6.7  & 1.15 & 2.3  & 0.00 \\
\enddata
\tablecomments{Spectroscopic and physical properties of the globular clusters in our sample as drawn from the literature.  The 
parameter $\rm{[Fe/H]_C}$ is from the recalibrated globular cluster metallicity scale of \citet{car09}. 
Distance from Galactic center R$_{\rm{gc}}$ calculated assuming R$_0$ = 8.0 kpc. Central concentration $C$ 
derived from a King model where $C$ = log(r$_t$/r$_c$). 
$^{\rm{c}}$ \citet{man91}. Note that the Harris values have been updated from {\tt http//www.physics.mcmaster.ca/$\sim$harris/mwgc.dat}. \\
References: $^{\rm{a}}$ \citet{har96}; $^{\rm{b}}$ \citet{mcl05};}
\label{tabclusterspecprops}
\end{deluxetable}

\clearpage
%\begin{landscape}
\begin{deluxetable}{lcccrcrrcc}
\tabletypesize{\scriptsize}
\renewcommand{\tabcolsep}{2pt}
\tablecolumns{7}
\tablewidth{0in}
\tablecaption{Line Indices of Adopted True Member Stars}
\tablehead{
\colhead{spSpec name} & \colhead{\gr} & \colhead{$g$} & \colhead{$\sigma_{g}$} &
\colhead{S(3839)} & \colhead{$\sigma_{\rm{S(3839)}}$} & \colhead{$\delta$S(3839)} & 
\colhead{CH(4300)$_{\rm{L}}$} & \colhead{$\sigma_{\rm{CH(4300)}}$} & \colhead{Type} \\

\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} &
\colhead{(8)} & \colhead{(9)} & \colhead{(10)}
}

\startdata
 & & & M92 & & & \\
2247-54169-362 & 0.441 & 17.343 & 0.011 & 	$-$0.172 & 0.031 & 	 0.022 & 	$-$0.489 & 0.013 & RGB \\ 
2247-54169-364 & 0.456 & 16.533 & 0.015 & 	$-$0.196 & 0.015 & 	$-$0.020 & 	$-$0.466 & 0.008 & RGB \\ 
2247-54169-367 & 0.439 & 16.519 & 0.009 & 	$-$0.169 & 0.018 & 	 0.006 & 	$-$0.460 & 0.008 & RGB \\ 
2247-54169-380 & 0.484 & 16.093 & 0.010 & 	$-$0.187 & 0.016 & 	$-$0.021 & 	$-$0.450 & 0.008 & RGB \\ 
2247-54169-404 & 0.455 & 16.503 & 0.010 & 	$-$0.165 & 0.016 & 	 0.010 & 	$-$0.504 & 0.009 & RGB \\ 
2247-54169-444 & 0.467 & 16.006 & 0.011 & 	$-$0.184 & 0.010 & 	$-$0.020 & 	$-$0.453 & 0.006 & RGB \\ 
2247-54169-451 & 0.472 & 16.188 & 0.008 & 	$-$0.133 & 0.013 & 	 0.035 & 	$-$0.479 & 0.007 & RGB \\ 
2247-54169-452 & 0.480 & 15.985 & 0.009 & 	$-$0.142 & 0.014 & 	 0.021 & 	$-$0.497 & 0.006 & RGB \\ 
2247-54169-529 & 0.440 & 17.182 & 0.008 & 	$-$0.176 & 0.028 & 	 0.015 & 	$-$0.483 & 0.010 & RGB \\ 
2247-54169-531 & 0.443 & 16.488 & 0.007 & 	$-$0.170 & 0.019 & 	 0.005 & 	$-$0.459 & 0.008 & RGB \\ 
2247-54169-546 & 0.408 & 17.107 & 0.007 & 	$-$0.076 & 0.025 & 	 0.113 & 	$-$0.492 & 0.011 & RGB \\ 
2247-54169-561 & 0.479 & 16.490 & 0.010 & 	$-$0.194 & 0.020 & 	$-$0.020 & 	$-$0.456 & 0.007 & RGB \\ 
2247-54169-573 & 0.447 & 16.016 & 0.013 & 	$-$0.189 & 0.012 & 	$-$0.025 & 	$-$0.441 & 0.006 & RGB \\ 
2247-54169-581 & 0.457 & 16.373 & 0.007 & 	$-$0.178 & 0.018 & 	$-$0.006 & 	$-$0.490 & 0.009 & RGB \\ 
2247-54169-589 & 0.457 & 17.007 & 0.010 & 	$-$0.200 & 0.025 & 	$-$0.014 & 	$-$0.478 & 0.012 & RGB \\ 
2247-54169-620 & 0.405 & 17.503 & 0.005 & 	$-$0.179 & 0.033 & 	 0.019 & 	$-$0.494 & 0.013 & RGB \\ 
2247-54169-408 & 0.521 & 15.333 & 0.010 & 	$-$0.132 & 0.009 & 	 0.016 & 	$-$0.473 & 0.005 & RGB \\ 
2247-54169-418 & 0.527 & 15.524 & 0.008 & 	$-$0.199 & 0.009 & 	$-$0.046 & 	$-$0.428 & 0.004 & RGB \\ 
2247-54169-449 & 0.479 & 15.490 & 0.006 & 	$-$0.111 & 0.010 & 	 0.040 & 	$-$0.478 & 0.006 & RGB \\ 
2247-54169-484 & 0.601 & 15.117 & 0.011 & 	$-$0.117 & 0.008 & 	 0.026 & 	$-$0.428 & 0.005 & RGB \\ 
2247-54169-504 & 0.518 & 15.125 & 0.011 & 	$-$0.134 & 0.010 & 	 0.009 & 	$-$0.452 & 0.005 & RGB \\ 
2247-54169-563 & 0.533 & 15.492 & 0.007 & 	$-$0.148 & 0.009 & 	 0.003 & 	$-$0.436 & 0.005 & RGB \\ 
2247-54169-608 & 0.531 & 15.383 & 0.003 & 	$-$0.215 & 0.011 & 	$-$0.066 & 	$-$0.421 & 0.006 & RGB \\ 
2247-54169-610 & 0.538 & 15.198 & 0.004 & 	$-$0.143 & 0.009 & 	 0.002 & 	$-$0.417 & 0.005 & RGB \\ 
2247-54169-379 & 0.189 & 17.638 & 0.011 & 	$-$0.254 & 0.033 & 	$-$0.053 & 	$-$0.511 & 0.013 & SGB \\ 
2247-54169-458 & 0.365 & 17.845 & 0.010 & 	$-$0.209 & 0.035 & 	$-$0.003 & 	$-$0.494 & 0.016 & SGB \\ 
2247-54169-514 & 0.372 & 17.645 & 0.021 & 	$-$0.073 & 0.029 & 	 0.128 & 	$-$0.507 & 0.013 & SGB \\ 
2247-54169-516 & 0.363 & 17.860 & 0.016 & 	$-$0.165 & 0.033 & 	 0.041 & 	$-$0.523 & 0.015 & SGB \\ 
2247-54169-519 & 0.379 & 17.809 & 0.018 & 	$-$0.164 & 0.043 & 	 0.040 & 	$-$0.465 & 0.018 & SGB \\ 
2247-54169-538 & 0.306 & 17.966 & 0.007 & 	$-$0.135 & 0.044 & 	 0.074 & 	$-$0.521 & 0.021 & SGB \\ 
2247-54169-541 & 0.387 & 17.691 & 0.009 & 	$-$0.121 & 0.035 & 	 0.081 & 	$-$0.514 & 0.016 & SGB \\ 
2247-54169-575 & 0.360 & 17.882 & 0.006 & 	$-$0.248 & 0.047 & 	$-$0.042 & 	$-$0.496 & 0.021 & SGB \\ 
2247-54169-584 & 0.367 & 17.789 & 0.006 & 	$-$0.275 & 0.043 & 	$-$0.071 & 	$-$0.529 & 0.016 & SGB \\ 
2247-54169-616 & 0.366 & 17.890 & 0.008 & 	$-$0.263 & 0.040 & 	$-$0.057 & 	$-$0.521 & 0.016 & SGB \\ 
2256-53859-513 & 0.372 & 17.645 & 0.021 & 	$-$0.142 & 0.021 & 	 0.059 & 	$-$0.517 & 0.011 & SGB \\ 
2256-53859-522 & 0.270 & 18.084 & 0.012 & 	$-$0.228 & 0.031 & 	$-$0.017 & 	$-$0.550 & 0.014 & SGB \\ 
2256-53859-535 & 0.204 & 18.349 & 0.009 & 	$-$0.270 & 0.032 & 	$-$0.053 & 	$-$0.549 & 0.014 & SGB \\ 
2256-53859-536 & 0.225 & 18.395 & 0.013 & 	$-$0.255 & 0.027 & 	$-$0.036 & 	$-$0.531 & 0.015 & SGB \\ 
2256-53859-538 & 0.386 & 17.762 & 0.006 & 	$-$0.187 & 0.022 & 	 0.017 & 	$-$0.490 & 0.011 & SGB \\ 
2247-54169-409 & 0.314 & 20.443 & 0.022 & 	$-$0.282 & 0.045 & 	$-$0.016 & 	$-$0.561 & 0.022 & MS \\ 
2256-53859-411 & 0.240 & 18.413 & 0.012 & 	$-$0.285 & 0.037 & 	$-$0.066 & 	$-$0.534 & 0.016 & MS \\ 
2256-53859-455 & 0.205 & 18.576 & 0.014 & 	$-$0.245 & 0.033 & 	$-$0.022 & 	$-$0.564 & 0.017 & MS \\ 
2256-53859-485 & 0.191 & 19.103 & 0.018 & 	$-$0.253 & 0.057 & 	$-$0.018 & 	$-$0.544 & 0.023 & MS \\ 
2256-53859-489 & 0.182 & 18.749 & 0.011 & 	$-$0.310 & 0.059 & 	$-$0.084 & 	$-$0.544 & 0.026 & MS \\ 
2256-53859-501 & 0.189 & 18.751 & 0.010 & 	$-$0.329 & 0.042 & 	$-$0.102 & 	$-$0.523 & 0.016 & MS \\ 
2256-53859-506 & 0.207 & 18.794 & 0.016 & 	$-$0.230 & 0.044 & 	$-$0.003 & 	$-$0.565 & 0.020 & MS \\ 
2256-53859-530 & 0.200 & 18.682 & 0.008 & 	$-$0.180 & 0.039 & 	 0.045 & 	$-$0.518 & 0.020 & MS \\ 
2256-53859-537 & 0.211 & 19.293 & 0.012 & 	$-$0.277 & 0.043 & 	$-$0.038 & 	$-$0.563 & 0.021 & MS \\ 
2256-53859-539 & 0.210 & 18.874 & 0.009 & 	$-$0.174 & 0.041 & 	 0.056 & 	$-$0.511 & 0.019 & MS \\ 
2256-53859-546 & 0.196 & 18.505 & 0.017 & 	$-$0.229 & 0.042 & 	$-$0.008 & 	$-$0.528 & 0.019 & MS \\ 
2256-53859-566 & 0.231 & 18.824 & 0.012 & 	$-$0.249 & 0.045 & 	$-$0.021 & 	$-$0.522 & 0.021 & MS \\ 
2256-53859-571 & 0.199 & 18.654 & 0.008 & 	$-$0.271 & 0.037 & 	$-$0.047 & 	$-$0.506 & 0.015 & MS \\ 
2256-53859-575 & 0.162 & 18.591 & 0.009 & 	$-$0.246 & 0.041 & 	$-$0.023 & 	$-$0.570 & 0.019 & MS \\ 
2256-53859-576 & 0.190 & 18.548 & 0.009 & 	$-$0.196 & 0.033 & 	 0.026 & 	$-$0.557 & 0.016 & MS \\ 
2256-53859-579 & 0.210 & 18.810 & 0.014 & 	$-$0.303 & 0.040 & 	$-$0.075 & 	$-$0.532 & 0.020 & MS \\ 
2256-53859-612 & 0.185 & 18.499 & 0.008 & 	$-$0.242 & 0.041 & 	$-$0.022 & 	$-$0.528 & 0.019 & MS \\ 
 & & & M15 & & & \\
1960-53289-441 & 0.399 & 17.582 & 0.011 & 	$-$0.203 & 0.033 & 	$-$0.009 & 	$-$0.465 & 0.013 & RGB \\ 
1960-53289-457 & 0.372 & 17.913 & 0.011 & 	$-$0.206 & 0.034 & 	$-$0.009 & 	$-$0.472 & 0.013 & RGB \\ 
1960-53289-500 & 0.450 & 17.169 & 0.012 & 	$-$0.093 & 0.017 & 	 0.097 & 	$-$0.481 & 0.008 & RGB \\ 
1960-53289-522 & 0.416 & 16.909 & 0.011 & 	$-$0.228 & 0.022 & 	$-$0.041 & 	$-$0.494 & 0.012 & RGB \\ 
1960-53289-530 & 0.445 & 17.485 & 0.015 & 	$-$0.211 & 0.025 & 	$-$0.018 & 	$-$0.393 & 0.010 & RGB \\ 
1962-53321-364 & 0.392 & 17.583 & 0.014 & 	$-$0.167 & 0.014 & 	 0.027 & 	$-$0.489 & 0.007 & RGB \\ 
1962-53321-375 & 0.393 & 17.758 & 0.008 & 	$-$0.193 & 0.016 & 	 0.003 & 	$-$0.497 & 0.007 & RGB \\ 
1962-53321-376 & 0.396 & 17.515 & 0.009 & 	$-$0.221 & 0.014 & 	$-$0.027 & 	$-$0.473 & 0.007 & RGB \\ 
1962-53321-402 & 0.372 & 17.913 & 0.011 & 	$-$0.264 & 0.021 & 	$-$0.067 & 	$-$0.481 & 0.008 & RGB \\ 
1962-53321-403 & 0.383 & 17.887 & 0.011 & 	$-$0.184 & 0.022 & 	 0.013 & 	$-$0.488 & 0.009 & RGB \\ 
1962-53321-406 & 0.383 & 17.944 & 0.014 & 	$-$0.210 & 0.018 & 	$-$0.012 & 	$-$0.523 & 0.009 & RGB \\ 
1962-53321-413 & 0.384 & 17.556 & 0.011 & 	$-$0.183 & 0.015 & 	 0.010 & 	$-$0.489 & 0.007 & RGB \\ 
1962-53321-415 & 0.394 & 17.419 & 0.014 & 	$-$0.155 & 0.012 & 	 0.038 & 	$-$0.511 & 0.006 & RGB \\ 
1962-53321-427 & 0.394 & 17.643 & 0.013 & 	$-$0.179 & 0.014 & 	 0.016 & 	$-$0.484 & 0.007 & RGB \\ 
1962-53321-438 & 0.422 & 17.546 & 0.015 & 	$-$0.186 & 0.014 & 	 0.008 & 	$-$0.483 & 0.006 & RGB \\ 
1962-53321-454 & 0.399 & 17.582 & 0.011 & 	$-$0.196 & 0.016 & 	$-$0.001 & 	$-$0.485 & 0.007 & RGB \\ 
1962-53321-466 & 0.416 & 17.520 & 0.010 & 	$-$0.198 & 0.014 & 	$-$0.005 & 	$-$0.480 & 0.005 & RGB \\ 
1962-53321-474 & 0.391 & 17.449 & 0.015 & 	$-$0.194 & 0.014 & 	$-$0.002 & 	$-$0.485 & 0.006 & RGB \\ 
1962-53321-506 & 0.416 & 17.378 & 0.009 & 	$-$0.207 & 0.011 & 	$-$0.015 & 	$-$0.448 & 0.006 & RGB \\ 
1962-53321-515 & 0.443 & 17.568 & 0.010 & 	$-$0.219 & 0.014 & 	$-$0.025 & 	$-$0.474 & 0.006 & RGB \\ 
1962-53321-532 & 0.382 & 17.487 & 0.012 & 	$-$0.191 & 0.013 & 	 0.002 & 	$-$0.510 & 0.005 & RGB \\ 
1960-53289-401 & 0.485 & 16.078 & 0.008 & 	$-$0.207 & 0.009 & 	$-$0.028 & 	$-$0.442 & 0.005 & RGB \\ 
1960-53289-402 & 0.552 & 15.391 & 0.008 & 	$-$0.113 & 0.008 & 	 0.059 & 	$-$0.411 & 0.004 & RGB \\ 
1960-53289-406 & 0.552 & 15.393 & 0.007 & 	$-$0.153 & 0.007 & 	 0.020 & 	$-$0.446 & 0.004 & RGB \\ 
1960-53289-413 & 0.508 & 15.687 & 0.007 & 	$-$0.186 & 0.009 & 	$-$0.011 & 	$-$0.464 & 0.005 & RGB \\ 
1960-53289-419 & 0.542 & 15.433 & 0.008 & 	$-$0.208 & 0.007 & 	$-$0.035 & 	$-$0.434 & 0.004 & RGB \\ 
1960-53289-442 & 0.487 & 16.342 & 0.008 & 	$-$0.238 & 0.015 & 	$-$0.056 & 	$-$0.437 & 0.006 & RGB \\ 
1960-53289-459 & 0.515 & 15.076 & 0.009 & 	$-$0.208 & 0.006 & 	$-$0.039 & 	$-$0.515 & 0.003 & RGB \\ 
1960-53289-460 & 0.465 & 16.431 & 0.009 & 	$-$0.221 & 0.012 & 	$-$0.038 & 	$-$0.471 & 0.007 & RGB \\ 
1960-53289-511 & 0.509 & 16.568 & 0.009 & 	$-$0.189 & 0.014 & 	$-$0.005 & 	$-$0.505 & 0.007 & RGB \\ 
1960-53289-523 & 0.643 & 14.624 & 0.009 & 	$-$0.159 & 0.008 & 	 0.005 & 	$-$0.426 & 0.004 & RGB \\ 
1960-53289-529 & 0.521 & 15.513 & 0.010 & 	$-$0.130 & 0.007 & 	 0.043 & 	$-$0.483 & 0.004 & RGB \\ 
1960-53289-420 & 0.362 & 18.421 & 0.011 & 	$-$0.201 & 0.040 & 	 0.002 & 	$-$0.525 & 0.017 & SGB \\ 
1960-53289-501 & 0.398 & 18.283 & 0.011 & 	$-$0.215 & 0.039 & 	$-$0.013 & 	$-$0.553 & 0.016 & SGB \\ 
1962-53321-323 & 0.269 & 18.400 & 0.016 & 	$-$0.272 & 0.023 & 	$-$0.070 & 	$-$0.523 & 0.009 & SGB \\ 
1962-53321-328 & 0.205 & 18.655 & 0.014 & 	$-$0.271 & 0.026 & 	$-$0.067 & 	$-$0.530 & 0.013 & SGB \\ 
1962-53321-329 & 0.269 & 18.522 & 0.011 & 	$-$0.250 & 0.025 & 	$-$0.047 & 	$-$0.551 & 0.012 & SGB \\ 
1962-53321-335 & 0.301 & 18.411 & 0.014 & 	$-$0.274 & 0.024 & 	$-$0.072 & 	$-$0.516 & 0.009 & SGB \\ 
1962-53321-368 & 0.227 & 18.553 & 0.014 & 	$-$0.247 & 0.026 & 	$-$0.043 & 	$-$0.515 & 0.012 & SGB \\ 
1962-53321-369 & 0.241 & 18.589 & 0.016 & 	$-$0.300 & 0.031 & 	$-$0.096 & 	$-$0.543 & 0.012 & SGB \\ 
1962-53321-370 & 0.279 & 18.453 & 0.015 & 	$-$0.274 & 0.022 & 	$-$0.071 & 	$-$0.542 & 0.011 & SGB \\ 
1962-53321-371 & 0.254 & 18.507 & 0.017 & 	$-$0.234 & 0.029 & 	$-$0.031 & 	$-$0.522 & 0.012 & SGB \\ 
1962-53321-372 & 0.285 & 18.371 & 0.012 & 	$-$0.229 & 0.022 & 	$-$0.027 & 	$-$0.511 & 0.011 & SGB \\ 
1962-53321-407 & 0.226 & 18.444 & 0.013 & 	$-$0.260 & 0.029 & 	$-$0.057 & 	$-$0.526 & 0.013 & SGB \\ 
1962-53321-414 & 0.275 & 18.472 & 0.017 & 	$-$0.287 & 0.025 & 	$-$0.084 & 	$-$0.519 & 0.011 & SGB \\ 
1962-53321-421 & 0.338 & 18.371 & 0.015 & 	$-$0.266 & 0.027 & 	$-$0.064 & 	$-$0.473 & 0.012 & SGB \\ 
1962-53321-423 & 0.363 & 18.205 & 0.013 & 	$-$0.125 & 0.022 & 	 0.076 & 	$-$0.466 & 0.009 & SGB \\ 
1962-53321-442 & 0.178 & 18.727 & 0.015 & 	$-$0.226 & 0.034 & 	$-$0.020 & 	$-$0.550 & 0.013 & SGB \\ 
1962-53321-469 & 0.189 & 18.634 & 0.013 & 	$-$0.258 & 0.024 & 	$-$0.054 & 	$-$0.531 & 0.012 & SGB \\ 
1962-53321-470 & 0.235 & 18.633 & 0.017 & 	$-$0.248 & 0.022 & 	$-$0.044 & 	$-$0.536 & 0.011 & SGB \\ 
1962-53321-488 & 0.283 & 18.642 & 0.020 & 	$-$0.256 & 0.029 & 	$-$0.051 & 	$-$0.530 & 0.012 & SGB \\ 
1962-53321-493 & 0.367 & 18.324 & 0.013 & 	$-$0.218 & 0.020 & 	$-$0.016 & 	$-$0.517 & 0.009 & SGB \\ 
1962-53321-495 & 0.254 & 18.787 & 0.015 & 	$-$0.300 & 0.030 & 	$-$0.094 & 	$-$0.523 & 0.011 & SGB \\ 
1962-53321-496 & 0.237 & 18.773 & 0.015 & 	$-$0.258 & 0.026 & 	$-$0.052 & 	$-$0.512 & 0.014 & SGB \\ 
1962-53321-497 & 0.181 & 18.769 & 0.015 & 	$-$0.248 & 0.030 & 	$-$0.042 & 	$-$0.539 & 0.013 & SGB \\ 
1962-53321-500 & 0.256 & 18.396 & 0.013 & 	$-$0.253 & 0.020 & 	$-$0.051 & 	$-$0.525 & 0.009 & SGB \\ 
1962-53321-510 & 0.291 & 18.529 & 0.012 & 	$-$0.246 & 0.023 & 	$-$0.042 & 	$-$0.522 & 0.010 & SGB \\ 
1962-53321-516 & 0.398 & 18.283 & 0.011 & 	$-$0.253 & 0.022 & 	$-$0.052 & 	$-$0.526 & 0.009 & SGB \\ 
1962-53321-518 & 0.361 & 18.253 & 0.011 & 	$-$0.239 & 0.019 & 	$-$0.039 & 	$-$0.504 & 0.008 & SGB \\ 
1962-53321-520 & 0.276 & 18.619 & 0.013 & 	$-$0.282 & 0.023 & 	$-$0.077 & 	$-$0.530 & 0.010 & SGB \\ 
1962-53321-533 & 0.275 & 18.638 & 0.012 & 	$-$0.279 & 0.023 & 	$-$0.074 & 	$-$0.517 & 0.010 & SGB \\ 
1962-53321-549 & 0.296 & 18.326 & 0.028 & 	$-$0.285 & 0.022 & 	$-$0.083 & 	$-$0.528 & 0.010 & SGB \\ 
1962-53321-550 & 0.362 & 18.421 & 0.011 & 	$-$0.282 & 0.021 & 	$-$0.079 & 	$-$0.530 & 0.009 & SGB \\ 
1962-53321-558 & 0.289 & 18.344 & 0.010 & 	$-$0.257 & 0.020 & 	$-$0.056 & 	$-$0.530 & 0.009 & SGB \\ 
1962-53321-339 & 0.138 & 19.041 & 0.019 & 	$-$0.330 & 0.036 & 	$-$0.122 & 	$-$0.550 & 0.015 & MS \\ 
1962-53321-363 & 0.211 & 19.252 & 0.021 & 	$-$0.204 & 0.048 & 	 0.007 & 	$-$0.505 & 0.020 & MS \\ 
1962-53321-378 & 0.191 & 19.052 & 0.016 & 	$-$0.242 & 0.038 & 	$-$0.033 & 	$-$0.539 & 0.016 & MS \\ 
1962-53321-399 & 0.196 & 18.831 & 0.017 & 	$-$0.307 & 0.032 & 	$-$0.100 & 	$-$0.537 & 0.014 & MS \\ 
1962-53321-409 & 0.154 & 19.145 & 0.015 & 	$-$0.340 & 0.043 & 	$-$0.130 & 	$-$0.536 & 0.020 & MS \\ 
1962-53321-412 & 0.174 & 18.872 & 0.016 & 	$-$0.315 & 0.044 & 	$-$0.108 & 	$-$0.514 & 0.017 & MS \\ 
1962-53321-416 & 0.160 & 19.081 & 0.018 & 	$-$0.279 & 0.043 & 	$-$0.070 & 	$-$0.498 & 0.017 & MS \\ 
1962-53321-419 & 0.181 & 19.268 & 0.017 & 	$-$0.288 & 0.048 & 	$-$0.077 & 	$-$0.540 & 0.022 & MS \\ 
1962-53321-422 & 0.228 & 19.094 & 0.021 & 	$-$0.212 & 0.043 & 	$-$0.003 & 	$-$0.522 & 0.017 & MS \\ 
1962-53321-424 & 0.170 & 18.952 & 0.018 & 	$-$0.348 & 0.034 & 	$-$0.140 & 	$-$0.515 & 0.017 & MS \\ 
1962-53321-428 & 0.165 & 18.951 & 0.015 & 	$-$0.285 & 0.035 & 	$-$0.077 & 	$-$0.542 & 0.017 & MS \\ 
1962-53321-430 & 0.204 & 19.211 & 0.019 & 	$-$0.279 & 0.042 & 	$-$0.068 & 	$-$0.521 & 0.020 & MS \\ 
1962-53321-445 & 0.148 & 19.341 & 0.017 & 	$-$0.201 & 0.048 & 	 0.011 & 	$-$0.534 & 0.023 & MS \\ 
1962-53321-449 & 0.196 & 19.374 & 0.023 & 	$-$0.315 & 0.056 & 	$-$0.103 & 	$-$0.518 & 0.022 & MS \\ 
1962-53321-460 & 0.224 & 19.363 & 0.026 & 	$-$0.281 & 0.043 & 	$-$0.069 & 	$-$0.510 & 0.022 & MS \\ 
1962-53321-465 & 0.145 & 18.942 & 0.015 & 	$-$0.273 & 0.032 & 	$-$0.066 & 	$-$0.527 & 0.015 & MS \\ 
1962-53321-471 & 0.153 & 18.829 & 0.013 & 	$-$0.303 & 0.026 & 	$-$0.096 & 	$-$0.535 & 0.013 & MS \\ 
1962-53321-478 & 0.224 & 19.724 & 0.024 & 	$-$0.265 & 0.067 & 	$-$0.049 & 	$-$0.497 & 0.025 & MS \\ 
1962-53321-480 & 0.211 & 18.991 & 0.018 & 	$-$0.234 & 0.031 & 	$-$0.026 & 	$-$0.520 & 0.014 & MS \\ 
1962-53321-483 & 0.206 & 19.211 & 0.016 & 	$-$0.297 & 0.050 & 	$-$0.086 & 	$-$0.515 & 0.021 & MS \\ 
1962-53321-484 & 0.210 & 19.188 & 0.016 & 	$-$0.270 & 0.035 & 	$-$0.060 & 	$-$0.507 & 0.016 & MS \\ 
1962-53321-490 & 0.258 & 18.893 & 0.015 & 	$-$0.257 & 0.030 & 	$-$0.050 & 	$-$0.520 & 0.012 & MS \\ 
1962-53321-503 & 0.197 & 18.961 & 0.014 & 	$-$0.246 & 0.032 & 	$-$0.038 & 	$-$0.547 & 0.014 & MS \\ 
1962-53321-505 & 0.161 & 19.488 & 0.016 & 	$-$0.240 & 0.047 & 	$-$0.027 & 	$-$0.520 & 0.020 & MS \\ 
1962-53321-509 & 0.254 & 19.260 & 0.015 & 	$-$0.228 & 0.042 & 	$-$0.017 & 	$-$0.504 & 0.018 & MS \\ 
1962-53321-512 & 0.248 & 19.508 & 0.017 & 	$-$0.322 & 0.051 & 	$-$0.108 & 	$-$0.493 & 0.021 & MS \\ 
1962-53321-519 & 0.162 & 19.058 & 0.016 & 	$-$0.261 & 0.034 & 	$-$0.052 & 	$-$0.548 & 0.015 & MS \\ 
1962-53321-522 & 0.155 & 19.128 & 0.016 & 	$-$0.209 & 0.051 & 	 0.001 & 	$-$0.568 & 0.020 & MS \\ 
1962-53321-539 & 0.194 & 18.815 & 0.013 & 	$-$0.289 & 0.028 & 	$-$0.082 & 	$-$0.516 & 0.010 & MS \\ 
1962-53321-540 & 0.194 & 19.401 & 0.016 & 	$-$0.281 & 0.040 & 	$-$0.068 & 	$-$0.520 & 0.018 & MS \\ 
1962-53321-543 & 0.274 & 18.916 & 0.013 & 	$-$0.216 & 0.031 & 	$-$0.009 & 	$-$0.532 & 0.013 & MS \\ 
1962-53321-545 & 0.299 & 19.107 & 0.014 & 	$-$0.332 & 0.032 & 	$-$0.122 & 	$-$0.530 & 0.014 & MS \\ 
1962-53321-554 & 0.174 & 19.385 & 0.016 & 	$-$0.236 & 0.037 & 	$-$0.024 & 	$-$0.482 & 0.018 & MS \\ 
1962-53321-555 & 0.258 & 19.532 & 0.017 & 	$-$0.334 & 0.052 & 	$-$0.120 & 	$-$0.519 & 0.020 & MS \\ 
 & & & NGC~5053 & & & \\
2476-53826-486 & 0.462 & 17.746 & 0.009 & 	$-$0.126 & 0.043 & 	 0.058 & 	$-$0.429 & 0.019 & RGB \\ 
2476-53826-497 & 0.451 & 18.201 & 0.011 & 	$-$0.098 & 0.064 & 	 0.098 & 	$-$0.442 & 0.025 & RGB \\ 
2476-53826-488 & 0.686 & 15.780 & 0.017 & 	$-$0.119 & 0.015 & 	 0.017 & 	$-$0.432 & 0.006 & RGB \\ 
2476-53826-501 & 0.632 & 15.988 & 0.008 & 	$-$0.182 & 0.012 & 	$-$0.042 & 	$-$0.443 & 0.006 & RGB \\ 
2476-53826-505 & 0.485 & 16.302 & 0.009 & 	$-$0.221 & 0.016 & 	$-$0.072 & 	$-$0.523 & 0.007 & RGB \\ 
2476-53826-507 & 0.530 & 16.939 & 0.009 & 	$-$0.101 & 0.020 & 	 0.063 & 	$-$0.450 & 0.009 & RGB \\ 
2476-53826-508 & 0.532 & 16.803 & 0.009 & 	$-$0.131 & 0.022 & 	 0.030 & 	$-$0.447 & 0.010 & RGB \\ 
2476-53826-519 & 0.787 & 15.223 & 0.011 & 	$-$0.104 & 0.010 & 	 0.018 & 	$-$0.450 & 0.005 & RGB \\ 
2476-53826-527 & 0.651 & 15.862 & 0.023 & 	$-$0.115 & 0.013 & 	 0.023 & 	$-$0.467 & 0.007 & RGB \\ 
2476-53826-573 & 0.529 & 17.197 & 0.012 & 	$-$0.169 & 0.024 & 	 0.002 & 	$-$0.447 & 0.011 & RGB \\ 
2476-53826-575 & 0.724 & 15.518 & 0.007 & 	$-$0.160 & 0.013 & 	$-$0.031 & 	$-$0.432 & 0.006 & RGB \\ 
2476-53826-577 & 0.546 & 16.942 & 0.028 & 	$-$0.214 & 0.023 & 	$-$0.050 & 	$-$0.428 & 0.010 & RGB \\ 
2476-53826-578 & 0.698 & 15.602 & 0.015 & 	$-$0.111 & 0.012 & 	 0.020 & 	$-$0.450 & 0.006 & RGB \\ 
 & & & M53 & & & \\
2476-53826-329 & 0.503 & 17.999 & 0.027 & 	$-$0.258 & 0.068 & 	$-$0.036 & 	$-$0.429 & 0.025 & RGB \\ 
2476-53826-405 & 0.494 & 18.055 & 0.017 & 	$-$0.049 & 0.078 & 	 0.175 & 	$-$0.377 & 0.032 & RGB \\ 
2476-53826-413 & 0.535 & 17.791 & 0.017 & 	$-$0.188 & 0.062 & 	 0.029 & 	$-$0.444 & 0.019 & RGB \\ 
2476-53826-418 & 0.504 & 18.063 & 0.017 & 	$-$0.032 & 0.079 & 	 0.192 & 	$-$0.465 & 0.028 & RGB \\ 
2476-53826-361 & 0.638 & 16.908 & 0.018 & 	$-$0.166 & 0.037 & 	 0.026 & 	$-$0.359 & 0.014 & RGB \\ 
2476-53826-372 & 0.546 & 16.868 & 0.018 & 	$-$0.209 & 0.025 & 	$-$0.017 & 	$-$0.450 & 0.013 & RGB \\ 
2476-53826-375 & 0.544 & 17.094 & 0.018 & 	 0.041 & 0.041 & 	 0.239 & 	$-$0.435 & 0.014 & RGB \\ 
2476-53826-378 & 0.618 & 16.225 & 0.018 & 	$-$0.159 & 0.018 & 	 0.016 & 	$-$0.457 & 0.006 & RGB \\ 
2476-53826-401 & 0.531 & 17.438 & 0.017 & 	$-$0.154 & 0.039 & 	 0.053 & 	$-$0.369 & 0.017 & RGB \\ 
2476-53826-404 & 0.749 & 15.836 & 0.018 & 	$-$0.011 & 0.018 & 	 0.153 & 	$-$0.431 & 0.007 & RGB \\ 
2476-53826-409 & 0.508 & 17.321 & 0.017 & 	$-$0.052 & 0.044 & 	 0.152 & 	$-$0.419 & 0.017 & RGB \\ 
2476-53826-451 & 0.602 & 16.775 & 0.019 & 	$-$0.257 & 0.029 & 	$-$0.068 & 	$-$0.367 & 0.014 & RGB \\ 
2476-53826-452 & 0.503 & 17.369 & 0.017 & 	$-$0.192 & 0.042 & 	 0.013 & 	$-$0.387 & 0.017 & RGB \\ 
 & & & M2 & & & \\
1961-53299-140 & 0.471 & 17.276 & 0.019 & 	$-$0.037 & 0.020 & 	 0.207 & 	$-$0.462 & 0.008 & RGB \\ 
1961-53299-213 & 0.467 & 17.182 & 0.008 & 	$-$0.032 & 0.019 & 	 0.206 & 	$-$0.463 & 0.008 & RGB \\ 
1963-54331-098 & 0.495 & 17.576 & 0.015 & 	$-$0.065 & 0.021 & 	 0.199 & 	$-$0.438 & 0.007 & RGB \\ 
1963-54331-121 & 0.487 & 17.536 & 0.013 & 	 0.018 & 0.018 & 	 0.280 & 	$-$0.453 & 0.006 & RGB \\ 
1963-54331-126 & 0.451 & 18.287 & 0.023 & 	$-$0.063 & 0.033 & 	 0.247 & 	$-$0.449 & 0.013 & RGB \\ 
1963-54331-128 & 0.470 & 18.253 & 0.022 & 	$-$0.006 & 0.032 & 	 0.302 & 	$-$0.422 & 0.012 & RGB \\ 
1963-54331-131 & 0.457 & 18.210 & 0.012 & 	$-$0.011 & 0.032 & 	 0.294 & 	$-$0.441 & 0.011 & RGB \\ 
1963-54331-137 & 0.475 & 17.895 & 0.008 & 	$-$0.172 & 0.022 & 	 0.113 & 	$-$0.413 & 0.010 & RGB \\ 
1963-54331-139 & 0.483 & 17.919 & 0.008 & 	$-$0.147 & 0.025 & 	 0.139 & 	$-$0.414 & 0.010 & RGB \\ 
1963-54331-144 & 0.471 & 17.663 & 0.016 & 	$-$0.211 & 0.020 & 	 0.059 & 	$-$0.393 & 0.008 & RGB \\ 
1963-54331-164 & 0.434 & 18.434 & 0.022 & 	$-$0.178 & 0.029 & 	 0.142 & 	$-$0.432 & 0.013 & RGB \\ 
1963-54331-178 & 0.423 & 18.477 & 0.016 & 	$-$0.164 & 0.037 & 	 0.158 & 	$-$0.408 & 0.014 & RGB \\ 
1963-54331-204 & 0.488 & 17.953 & 0.011 & 	$-$0.255 & 0.023 & 	 0.033 & 	$-$0.394 & 0.009 & RGB \\ 
1963-54331-208 & 0.461 & 17.815 & 0.009 & 	$-$0.245 & 0.022 & 	 0.034 & 	$-$0.418 & 0.009 & RGB \\ 
1963-54331-209 & 0.412 & 18.339 & 0.012 & 	$-$0.106 & 0.027 & 	 0.207 & 	$-$0.450 & 0.012 & RGB \\ 
1963-54331-211 & 0.463 & 18.346 & 0.011 & 	$-$0.116 & 0.028 & 	 0.198 & 	$-$0.430 & 0.011 & RGB \\ 
1963-54331-217 & 0.461 & 17.824 & 0.009 & 	$-$0.059 & 0.019 & 	 0.221 & 	$-$0.456 & 0.010 & RGB \\ 
1963-54331-218 & 0.451 & 17.963 & 0.008 & 	$-$0.158 & 0.023 & 	 0.131 & 	$-$0.444 & 0.011 & RGB \\ 
1961-53299-124 & 0.598 & 16.087 & 0.020 & 	$-$0.184 & 0.013 & 	$-$0.017 & 	$-$0.358 & 0.005 & RGB \\ 
1961-53299-125 & 0.592 & 15.997 & 0.006 & 	 0.175 & 0.011 & 	 0.336 & 	$-$0.378 & 0.005 & RGB \\ 
1961-53299-131 & 0.555 & 16.680 & 0.008 & 	$-$0.219 & 0.013 & 	$-$0.014 & 	$-$0.372 & 0.008 & RGB \\ 
1961-53299-134 & 0.701 & 15.105 & 0.015 & 	 0.174 & 0.008 & 	 0.277 & 	$-$0.397 & 0.004 & RGB \\ 
1961-53299-136 & 0.529 & 16.913 & 0.011 & 	$-$0.243 & 0.019 & 	$-$0.022 & 	$-$0.378 & 0.008 & RGB \\ 
1961-53299-144 & 0.470 & 16.940 & 0.008 & 	$-$0.003 & 0.017 & 	 0.219 & 	$-$0.464 & 0.008 & RGB \\ 
1961-53299-152 & 0.570 & 16.618 & 0.022 & 	$-$0.037 & 0.014 & 	 0.164 & 	$-$0.415 & 0.006 & RGB \\ 
1961-53299-159 & 0.492 & 16.866 & 0.009 & 	$-$0.028 & 0.018 & 	 0.189 & 	$-$0.452 & 0.007 & RGB \\ 
1961-53299-215 & 0.581 & 16.353 & 0.009 & 	 0.026 & 0.013 & 	 0.211 & 	$-$0.392 & 0.005 & RGB \\ 
1963-54331-043 & 0.394 & 18.766 & 0.027 & 	$-$0.128 & 0.043 & 	 0.213 & 	$-$0.496 & 0.015 & SGB \\ 
1963-54331-083 & 0.342 & 18.907 & 0.015 & 	$-$0.204 & 0.041 & 	 0.147 & 	$-$0.514 & 0.019 & SGB \\ 
1963-54331-090 & 0.354 & 18.869 & 0.014 & 	$-$0.167 & 0.035 & 	 0.181 & 	$-$0.466 & 0.016 & SGB \\ 
1963-54331-091 & 0.496 & 18.520 & 0.026 & 	$-$0.287 & 0.040 & 	 0.038 & 	$-$0.422 & 0.014 & SGB \\ 
1963-54331-096 & 0.326 & 18.954 & 0.013 & 	$-$0.087 & 0.040 & 	 0.267 & 	$-$0.504 & 0.017 & SGB \\ 
1963-54331-100 & 0.340 & 18.929 & 0.012 & 	$-$0.286 & 0.044 & 	 0.065 & 	$-$0.441 & 0.015 & SGB \\ 
1963-54331-102 & 0.294 & 18.951 & 0.017 & 	$-$0.190 & 0.052 & 	 0.163 & 	$-$0.506 & 0.017 & SGB \\ 
1963-54331-114 & 0.244 & 19.245 & 0.019 & 	$-$0.195 & 0.054 & 	 0.177 & 	$-$0.543 & 0.018 & SGB \\ 
1963-54331-123 & 0.415 & 18.695 & 0.009 & 	$-$0.132 & 0.043 & 	 0.205 & 	$-$0.452 & 0.018 & SGB \\ 
1963-54331-124 & 0.263 & 19.069 & 0.016 & 	$-$0.280 & 0.049 & 	 0.081 & 	$-$0.571 & 0.017 & SGB \\ 
1963-54331-143 & 0.352 & 18.808 & 0.016 & 	$-$0.182 & 0.040 & 	 0.162 & 	$-$0.473 & 0.017 & SGB \\ 
1963-54331-145 & 0.375 & 18.911 & 0.015 & 	$-$0.200 & 0.047 & 	 0.150 & 	$-$0.453 & 0.018 & SGB \\ 
1963-54331-146 & 0.231 & 19.186 & 0.013 & 	$-$0.241 & 0.053 & 	 0.127 & 	$-$0.518 & 0.020 & SGB \\ 
1963-54331-147 & 0.211 & 19.252 & 0.017 & 	$-$0.225 & 0.049 & 	 0.147 & 	$-$0.516 & 0.020 & SGB \\ 
1963-54331-148 & 0.380 & 18.896 & 0.014 & 	$-$0.122 & 0.046 & 	 0.228 & 	$-$0.459 & 0.020 & SGB \\ 
1963-54331-150 & 0.302 & 18.980 & 0.015 & 	$-$0.222 & 0.068 & 	 0.133 & 	$-$0.555 & 0.029 & SGB \\ 
1963-54331-179 & 0.234 & 19.219 & 0.016 & 	$-$0.167 & 0.050 & 	 0.203 & 	$-$0.494 & 0.018 & SGB \\ 
1963-54331-180 & 0.415 & 18.721 & 0.013 & 	$-$0.144 & 0.037 & 	 0.195 & 	$-$0.490 & 0.013 & SGB \\ 
1963-54331-181 & 0.201 & 19.174 & 0.015 & 	$-$0.329 & 0.038 & 	 0.039 & 	$-$0.511 & 0.016 & SGB \\ 
1963-54331-184 & 0.414 & 18.640 & 0.012 & 	$-$0.185 & 0.037 & 	 0.148 & 	$-$0.478 & 0.013 & SGB \\ 
1963-54331-189 & 0.215 & 19.273 & 0.017 & 	$-$0.243 & 0.047 & 	 0.131 & 	$-$0.535 & 0.018 & SGB \\ 
1963-54331-194 & 0.272 & 19.216 & 0.015 & 	$-$0.207 & 0.047 & 	 0.164 & 	$-$0.552 & 0.019 & SGB \\ 
1963-54331-196 & 0.157 & 19.245 & 0.015 & 	$-$0.283 & 0.046 & 	 0.089 & 	$-$0.528 & 0.020 & SGB \\ 
1963-54331-201 & 0.390 & 18.658 & 0.011 & 	$-$0.116 & 0.033 & 	 0.218 & 	$-$0.481 & 0.015 & SGB \\ 
1963-54331-206 & 0.218 & 19.258 & 0.012 & 	$-$0.329 & 0.048 & 	 0.044 & 	$-$0.523 & 0.023 & SGB \\ 
1963-54331-212 & 0.423 & 18.636 & 0.012 & 	$-$0.315 & 0.038 & 	 0.018 & 	$-$0.441 & 0.013 & SGB \\ 
1963-54331-223 & 0.273 & 19.280 & 0.019 & 	$-$0.263 & 0.045 & 	 0.112 & 	$-$0.508 & 0.022 & SGB \\ 
1963-54331-254 & 0.237 & 19.273 & 0.019 & 	$-$0.362 & 0.055 & 	 0.012 & 	$-$0.536 & 0.021 & SGB \\ 
1963-54331-041 & 0.246 & 19.492 & 0.028 & 	$-$0.258 & 0.070 & 	$-$0.126 & 	$-$0.514 & 0.024 & MS \\ 
1963-54331-045 & 0.214 & 19.350 & 0.027 & 	$-$0.144 & 0.055 & 	$-$0.022 & 	$-$0.562 & 0.019 & MS \\ 
1963-54331-082 & 0.271 & 19.536 & 0.028 & 	$-$0.156 & 0.067 & 	$-$0.022 & 	$-$0.485 & 0.023 & MS \\ 
1963-54331-154 & 0.224 & 19.588 & 0.023 & 	$-$0.226 & 0.067 & 	$-$0.088 & 	$-$0.554 & 0.025 & MS \\ 
1963-54331-156 & 0.211 & 19.443 & 0.020 & 	$-$0.239 & 0.059 & 	$-$0.111 & 	$-$0.564 & 0.024 & MS \\ 
1963-54331-162 & 0.200 & 19.585 & 0.022 & 	$-$0.161 & 0.069 & 	$-$0.023 & 	$-$0.537 & 0.025 & MS \\ 
1963-54331-169 & 0.233 & 19.599 & 0.018 & 	$-$0.181 & 0.061 & 	$-$0.043 & 	$-$0.558 & 0.024 & MS \\ 
1963-54331-170 & 0.166 & 19.483 & 0.017 & 	$-$0.252 & 0.059 & 	$-$0.121 & 	$-$0.563 & 0.022 & MS \\ 
1963-54331-185 & 0.201 & 19.507 & 0.018 & 	$-$0.329 & 0.059 & 	$-$0.197 & 	$-$0.527 & 0.022 & MS \\ 
1963-54331-186 & 0.188 & 19.654 & 0.022 & 	$-$0.238 & 0.061 & 	$-$0.096 & 	$-$0.509 & 0.024 & MS \\ 
1963-54331-197 & 0.203 & 19.581 & 0.019 & 	$-$0.183 & 0.061 & 	$-$0.046 & 	$-$0.553 & 0.022 & MS \\ 
1963-54331-200 & 0.221 & 19.563 & 0.020 & 	$-$0.274 & 0.056 & 	$-$0.138 & 	$-$0.537 & 0.025 & MS \\ 
1963-54331-207 & 0.230 & 19.495 & 0.015 & 	$-$0.187 & 0.067 & 	$-$0.055 & 	$-$0.558 & 0.022 & MS \\ 
1963-54331-220 & 0.227 & 19.336 & 0.014 & 	$-$0.287 & 0.048 & 	$-$0.166 & 	$-$0.506 & 0.018 & MS \\ 
1963-54331-222 & 0.199 & 19.344 & 0.017 & 	$-$0.233 & 0.049 & 	$-$0.111 & 	$-$0.508 & 0.021 & MS \\ 
 & & & M13 & & & \\
2174-53521-087 & 0.462 & 17.258 & 0.016 & 	$-$0.117 & 0.026 & 	 0.100 & 	$-$0.431 & 0.010 & RGB \\ 
2174-53521-094 & 0.464 & 17.245 & 0.016 & 	$-$0.270 & 0.022 & 	$-$0.053 & 	$-$0.409 & 0.008 & RGB \\ 
2174-53521-121 & 0.543 & 16.227 & 0.011 & 	$-$0.031 & 0.013 & 	 0.167 & 	$-$0.437 & 0.006 & RGB \\ 
2174-53521-126 & 0.478 & 17.014 & 0.013 & 	$-$0.048 & 0.019 & 	 0.164 & 	$-$0.487 & 0.009 & RGB \\ 
2174-53521-128 & 0.458 & 17.480 & 0.008 & 	 0.181 & 0.041 & 	 0.402 & 	$-$0.445 & 0.013 & RGB \\ 
2174-53521-133 & 0.495 & 16.876 & 0.008 & 	$-$0.075 & 0.017 & 	 0.135 & 	$-$0.424 & 0.007 & RGB \\ 
2174-53521-134 & 0.452 & 17.284 & 0.011 & 	$-$0.190 & 0.019 & 	 0.028 & 	$-$0.422 & 0.010 & RGB \\ 
2174-53521-155 & 0.514 & 16.521 & 0.007 & 	$-$0.008 & 0.016 & 	 0.196 & 	$-$0.431 & 0.007 & RGB \\ 
2174-53521-407 & 0.518 & 16.612 & 0.009 & 	$-$0.215 & 0.011 & 	$-$0.010 & 	$-$0.394 & 0.006 & RGB \\ 
2174-53521-412 & 0.506 & 17.467 & 0.016 & 	$-$0.051 & 0.023 & 	 0.169 & 	$-$0.489 & 0.009 & RGB \\ 
2174-53521-414 & 0.547 & 17.456 & 0.016 & 	$-$0.091 & 0.018 & 	 0.129 & 	$-$0.442 & 0.009 & RGB \\ 
2174-53521-456 & 0.463 & 17.371 & 0.014 & 	$-$0.075 & 0.019 & 	 0.144 & 	$-$0.473 & 0.008 & RGB \\ 
2174-53521-461 & 0.465 & 17.359 & 0.009 & 	$-$0.216 & 0.020 & 	 0.003 & 	$-$0.408 & 0.010 & RGB \\ 
2174-53521-471 & 0.538 & 16.278 & 0.006 & 	$-$0.113 & 0.011 & 	 0.086 & 	$-$0.406 & 0.006 & RGB \\ 
2174-53521-480 & 0.489 & 16.899 & 0.009 & 	$-$0.124 & 0.016 & 	 0.086 & 	$-$0.415 & 0.007 & RGB \\ 
2174-53521-529 & 0.520 & 16.474 & 0.020 & 	$-$0.216 & 0.011 & 	$-$0.013 & 	$-$0.381 & 0.006 & RGB \\ 
2174-53521-563 & 0.516 & 16.408 & 0.015 & 	$-$0.119 & 0.013 & 	 0.083 & 	$-$0.397 & 0.006 & RGB \\ 
2255-53565-114 & 0.466 & 17.080 & 0.012 & 	$-$0.097 & 0.019 & 	 0.117 & 	$-$0.467 & 0.009 & RGB \\ 
2255-53565-116 & 0.540 & 16.291 & 0.009 & 	$-$0.132 & 0.013 & 	 0.068 & 	$-$0.396 & 0.005 & RGB \\ 
2255-53565-437 & 0.454 & 17.471 & 0.009 & 	$-$0.122 & 0.025 & 	 0.099 & 	$-$0.467 & 0.010 & RGB \\ 
2255-53565-476 & 0.469 & 17.172 & 0.009 & 	$-$0.082 & 0.021 & 	 0.133 & 	$-$0.426 & 0.009 & RGB \\ 
2255-53565-490 & 0.514 & 16.279 & 0.007 & 	$-$0.049 & 0.009 & 	 0.151 & 	$-$0.429 & 0.005 & RGB \\ 
2255-53565-556 & 0.464 & 17.253 & 0.007 & 	$-$0.076 & 0.018 & 	 0.141 & 	$-$0.462 & 0.007 & RGB \\ 
2255-53565-597 & 0.523 & 16.411 & 0.006 & 	$-$0.133 & 0.011 & 	 0.069 & 	$-$0.391 & 0.006 & RGB \\ 
2174-53521-082 & 0.579 & 15.424 & 0.013 & 	 0.066 & 0.010 & 	 0.250 & 	$-$0.387 & 0.004 & RGB \\ 
2174-53521-093 & 0.636 & 15.225 & 0.012 & 	$-$0.167 & 0.008 & 	 0.014 & 	$-$0.352 & 0.004 & RGB \\ 
2174-53521-098 & 0.586 & 15.525 & 0.009 & 	$-$0.191 & 0.008 & 	$-$0.005 & 	$-$0.372 & 0.004 & RGB \\ 
2174-53521-137 & 0.560 & 15.567 & 0.006 & 	 0.054 & 0.009 & 	 0.241 & 	$-$0.438 & 0.004 & RGB \\ 
2174-53521-145 & 0.655 & 14.969 & 0.012 & 	$-$0.011 & 0.007 & 	 0.165 & 	$-$0.361 & 0.004 & RGB \\ 
2174-53521-154 & 0.609 & 15.058 & 0.005 & 	 0.121 & 0.009 & 	 0.299 & 	$-$0.386 & 0.004 & RGB \\ 
2174-53521-156 & 0.589 & 15.656 & 0.006 & 	 0.029 & 0.010 & 	 0.217 & 	$-$0.399 & 0.005 & RGB \\ 
2174-53521-158 & 0.523 & 15.567 & 0.015 & 	 0.041 & 0.010 & 	 0.228 & 	$-$0.395 & 0.006 & RGB \\ 
2174-53521-159 & 0.619 & 15.025 & 0.008 & 	 0.132 & 0.008 & 	 0.309 & 	$-$0.438 & 0.004 & RGB \\ 
2174-53521-160 & 0.589 & 15.354 & 0.007 & 	 0.073 & 0.008 & 	 0.256 & 	$-$0.434 & 0.004 & RGB \\ 
2174-53521-166 & 0.585 & 15.623 & 0.005 & 	$-$0.185 & 0.009 & 	 0.003 & 	$-$0.361 & 0.005 & RGB \\ 
2174-53521-167 & 0.626 & 14.817 & 0.010 & 	 0.144 & 0.008 & 	 0.317 & 	$-$0.427 & 0.005 & RGB \\ 
2174-53521-168 & 0.579 & 15.244 & 0.012 & 	 0.120 & 0.009 & 	 0.301 & 	$-$0.420 & 0.005 & RGB \\ 
2174-53521-171 & 0.660 & 14.958 & 0.011 & 	$-$0.041 & 0.007 & 	 0.135 & 	$-$0.353 & 0.004 & RGB \\ 
2174-53521-172 & 0.609 & 15.298 & 0.010 & 	 0.088 & 0.009 & 	 0.269 & 	$-$0.371 & 0.004 & RGB \\ 
2174-53521-176 & 0.565 & 15.730 & 0.005 & 	$-$0.079 & 0.011 & 	 0.110 & 	$-$0.359 & 0.005 & RGB \\ 
2174-53521-215 & 0.564 & 15.346 & 0.016 & 	$-$0.059 & 0.008 & 	 0.124 & 	$-$0.377 & 0.005 & RGB \\ 
2174-53521-376 & 0.571 & 15.783 & 0.015 & 	 0.007 & 0.008 & 	 0.198 & 	$-$0.429 & 0.004 & RGB \\ 
2174-53521-410 & 0.635 & 15.329 & 0.008 & 	 0.053 & 0.007 & 	 0.235 & 	$-$0.384 & 0.005 & RGB \\ 
2174-53521-413 & 0.571 & 15.535 & 0.012 & 	 0.051 & 0.008 & 	 0.237 & 	$-$0.452 & 0.005 & RGB \\ 
2174-53521-443 & 0.587 & 15.333 & 0.015 & 	 0.087 & 0.007 & 	 0.269 & 	$-$0.438 & 0.004 & RGB \\ 
2174-53521-449 & 0.584 & 15.349 & 0.014 & 	 0.081 & 0.007 & 	 0.264 & 	$-$0.406 & 0.004 & RGB \\ 
2174-53521-452 & 0.608 & 15.112 & 0.013 & 	$-$0.193 & 0.007 & 	$-$0.015 & 	$-$0.358 & 0.003 & RGB \\ 
2174-53521-453 & 0.609 & 15.286 & 0.021 & 	$-$0.155 & 0.007 & 	 0.027 & 	$-$0.372 & 0.004 & RGB \\ 
2174-53521-455 & 0.599 & 15.378 & 0.009 & 	 0.086 & 0.007 & 	 0.270 & 	$-$0.388 & 0.005 & RGB \\ 
2174-53521-457 & 0.617 & 15.178 & 0.011 & 	 0.065 & 0.006 & 	 0.245 & 	$-$0.390 & 0.004 & RGB \\ 
2174-53521-458 & 0.611 & 15.068 & 0.014 & 	 0.130 & 0.006 & 	 0.307 & 	$-$0.414 & 0.004 & RGB \\ 
2174-53521-459 & 0.558 & 15.201 & 0.016 & 	 0.047 & 0.007 & 	 0.227 & 	$-$0.363 & 0.004 & RGB \\ 
2174-53521-460 & 0.621 & 14.823 & 0.012 & 	 0.138 & 0.006 & 	 0.311 & 	$-$0.443 & 0.004 & RGB \\ 
2174-53521-462 & 0.617 & 15.126 & 0.014 & 	$-$0.194 & 0.006 & 	$-$0.016 & 	$-$0.351 & 0.004 & RGB \\ 
2174-53521-463 & 0.576 & 15.630 & 0.005 & 	 0.076 & 0.010 & 	 0.264 & 	$-$0.420 & 0.004 & RGB \\ 
2174-53521-470 & 0.624 & 14.850 & 0.007 & 	 0.138 & 0.006 & 	 0.312 & 	$-$0.403 & 0.004 & RGB \\ 
2174-53521-476 & 0.544 & 15.727 & 0.008 & 	 0.334 & 0.008 & 	 0.523 & 	$-$0.367 & 0.005 & RGB \\ 
2174-53521-477 & 0.634 & 15.217 & 0.006 & 	$-$0.153 & 0.008 & 	 0.027 & 	$-$0.352 & 0.005 & RGB \\ 
2174-53521-478 & 0.580 & 15.422 & 0.008 & 	 0.069 & 0.008 & 	 0.253 & 	$-$0.430 & 0.005 & RGB \\ 
2174-53521-483 & 0.609 & 15.141 & 0.013 & 	 0.077 & 0.007 & 	 0.256 & 	$-$0.382 & 0.004 & RGB \\ 
2174-53521-484 & 0.629 & 15.187 & 0.015 & 	$-$0.018 & 0.007 & 	 0.162 & 	$-$0.365 & 0.004 & RGB \\ 
2174-53521-485 & 0.549 & 15.489 & 0.016 & 	 0.044 & 0.007 & 	 0.229 & 	$-$0.449 & 0.004 & RGB \\ 
2174-53521-488 & 0.573 & 15.725 & 0.013 & 	$-$0.060 & 0.008 & 	 0.129 & 	$-$0.373 & 0.005 & RGB \\ 
2174-53521-489 & 0.604 & 15.576 & 0.009 & 	 0.083 & 0.009 & 	 0.270 & 	$-$0.435 & 0.004 & RGB \\ 
2174-53521-493 & 0.604 & 15.088 & 0.024 & 	 0.042 & 0.006 & 	 0.220 & 	$-$0.407 & 0.003 & RGB \\ 
2174-53521-494 & 0.620 & 15.143 & 0.019 & 	 0.092 & 0.007 & 	 0.271 & 	$-$0.435 & 0.004 & RGB \\ 
2174-53521-495 & 0.573 & 15.998 & 0.015 & 	$-$0.110 & 0.009 & 	 0.085 & 	$-$0.396 & 0.005 & RGB \\ 
2174-53521-497 & 0.628 & 15.410 & 0.009 & 	 0.100 & 0.008 & 	 0.283 & 	$-$0.422 & 0.004 & RGB \\ 
2174-53521-498 & 0.600 & 15.122 & 0.006 & 	 0.023 & 0.007 & 	 0.202 & 	$-$0.376 & 0.004 & RGB \\ 
2174-53521-499 & 0.607 & 15.089 & 0.014 & 	 0.135 & 0.007 & 	 0.313 & 	$-$0.416 & 0.004 & RGB \\ 
2174-53521-500 & 0.602 & 15.302 & 0.011 & 	$-$0.169 & 0.006 & 	 0.013 & 	$-$0.365 & 0.004 & RGB \\ 
2174-53521-522 & 0.584 & 15.503 & 0.010 & 	 0.083 & 0.008 & 	 0.269 & 	$-$0.417 & 0.004 & RGB \\ 
2174-53521-530 & 0.620 & 15.287 & 0.004 & 	 0.112 & 0.007 & 	 0.294 & 	$-$0.393 & 0.004 & RGB \\ 
2174-53521-531 & 0.615 & 15.229 & 0.006 & 	$-$0.196 & 0.008 & 	$-$0.016 & 	$-$0.354 & 0.004 & RGB \\ 
2174-53521-537 & 0.532 & 15.965 & 0.007 & 	$-$0.033 & 0.007 & 	 0.161 & 	$-$0.396 & 0.004 & RGB \\ 
2174-53521-538 & 0.630 & 15.042 & 0.003 & 	 0.079 & 0.006 & 	 0.256 & 	$-$0.382 & 0.005 & RGB \\ 
2174-53521-542 & 0.616 & 15.276 & 0.010 & 	 0.092 & 0.007 & 	 0.273 & 	$-$0.383 & 0.004 & RGB \\ 
2174-53521-554 & 0.562 & 15.843 & 0.009 & 	$-$0.022 & 0.008 & 	 0.169 & 	$-$0.409 & 0.004 & RGB \\ 
2255-53565-112 & 0.636 & 15.225 & 0.012 & 	$-$0.184 & 0.045 & 	$-$0.003 & 	$-$0.347 & 0.021 & RGB \\ 
2255-53565-120 & 0.586 & 15.525 & 0.009 & 	$-$0.175 & 0.008 & 	 0.010 & 	$-$0.374 & 0.005 & RGB \\ 
2255-53565-143 & 0.544 & 15.959 & 0.011 & 	 0.006 & 0.010 & 	 0.199 & 	$-$0.415 & 0.005 & RGB \\ 
2255-53565-144 & 0.523 & 15.567 & 0.015 & 	 0.019 & 0.009 & 	 0.206 & 	$-$0.397 & 0.004 & RGB \\ 
2255-53565-148 & 0.557 & 15.819 & 0.007 & 	 0.096 & 0.010 & 	 0.287 & 	$-$0.412 & 0.005 & RGB \\ 
2255-53565-153 & 0.564 & 15.684 & 0.008 & 	 0.050 & 0.010 & 	 0.238 & 	$-$0.415 & 0.004 & RGB \\ 
2255-53565-157 & 0.623 & 15.107 & 0.007 & 	$-$0.188 & 0.007 & 	$-$0.010 & 	$-$0.347 & 0.003 & RGB \\ 
2255-53565-171 & 0.589 & 15.354 & 0.007 & 	 0.074 & 0.007 & 	 0.257 & 	$-$0.439 & 0.004 & RGB \\ 
2255-53565-175 & 0.565 & 15.730 & 0.005 & 	$-$0.065 & 0.009 & 	 0.124 & 	$-$0.370 & 0.005 & RGB \\ 
2255-53565-426 & 0.571 & 15.535 & 0.012 & 	 0.071 & 0.007 & 	 0.257 & 	$-$0.444 & 0.004 & RGB \\ 
2255-53565-483 & 0.617 & 15.126 & 0.014 & 	$-$0.188 & 0.007 & 	$-$0.010 & 	$-$0.349 & 0.004 & RGB \\ 
2255-53565-485 & 0.561 & 15.581 & 0.009 & 	 0.060 & 0.010 & 	 0.247 & 	$-$0.430 & 0.005 & RGB \\ 
2255-53565-486 & 0.603 & 15.229 & 0.004 & 	 0.104 & 0.056 & 	 0.284 & 	$-$0.358 & 0.018 & RGB \\ 
2255-53565-495 & 0.630 & 14.660 & 0.022 & 	$-$0.160 & 0.039 & 	 0.010 & 	$-$0.352 & 0.012 & RGB \\ 
2255-53565-496 & 0.624 & 14.850 & 0.007 & 	 0.091 & 0.034 & 	 0.265 & 	$-$0.400 & 0.011 & RGB \\ 
2255-53565-504 & 0.637 & 14.477 & 0.005 & 	$-$0.011 & 0.036 & 	 0.156 & 	$-$0.378 & 0.011 & RGB \\ 
2255-53565-510 & 0.576 & 15.630 & 0.005 & 	 0.065 & 0.008 & 	 0.253 & 	$-$0.415 & 0.005 & RGB \\ 
2255-53565-512 & 0.600 & 15.122 & 0.006 & 	 0.060 & 0.046 & 	 0.238 & 	$-$0.382 & 0.017 & RGB \\ 
2255-53565-515 & 0.544 & 15.727 & 0.008 & 	 0.314 & 0.011 & 	 0.504 & 	$-$0.350 & 0.004 & RGB \\ 
2255-53565-520 & 0.602 & 14.930 & 0.015 & 	 0.019 & 0.042 & 	 0.194 & 	$-$0.454 & 0.014 & RGB \\ 
2255-53565-542 & 0.584 & 15.503 & 0.010 & 	 0.084 & 0.007 & 	 0.269 & 	$-$0.418 & 0.004 & RGB \\ 
2255-53565-543 & 0.604 & 15.576 & 0.009 & 	 0.069 & 0.008 & 	 0.256 & 	$-$0.427 & 0.004 & RGB \\ 
2255-53565-544 & 0.606 & 15.131 & 0.015 & 	 0.048 & 0.044 & 	 0.227 & 	$-$0.427 & 0.017 & RGB \\ 
2255-53565-545 & 0.591 & 15.473 & 0.007 & 	 0.073 & 0.008 & 	 0.258 & 	$-$0.442 & 0.004 & RGB \\ 
2255-53565-548 & 0.628 & 15.410 & 0.009 & 	 0.099 & 0.008 & 	 0.283 & 	$-$0.421 & 0.005 & RGB \\ 
2255-53565-550 & 0.573 & 15.725 & 0.013 & 	$-$0.074 & 0.007 & 	 0.116 & 	$-$0.372 & 0.004 & RGB \\ 
2255-53565-551 & 0.615 & 15.229 & 0.006 & 	$-$0.197 & 0.007 & 	$-$0.016 & 	$-$0.346 & 0.004 & RGB \\ 
2255-53565-552 & 0.639 & 14.555 & 0.005 & 	 0.155 & 0.034 & 	 0.323 & 	$-$0.412 & 0.010 & RGB \\ 
2255-53565-553 & 0.585 & 15.382 & 0.007 & 	 0.091 & 0.006 & 	 0.274 & 	$-$0.430 & 0.003 & RGB \\ 
2255-53565-557 & 0.630 & 15.042 & 0.003 & 	 0.091 & 0.039 & 	 0.268 & 	$-$0.389 & 0.016 & RGB \\ 
2255-53565-559 & 0.644 & 14.741 & 0.014 & 	 0.037 & 0.028 & 	 0.209 & 	$-$0.427 & 0.009 & RGB \\ 
2255-53565-586 & 0.636 & 14.521 & 0.009 & 	$-$0.173 & 0.025 & 	$-$0.005 & 	$-$0.453 & 0.011 & RGB \\ 
2255-53565-589 & 0.620 & 15.287 & 0.004 & 	 0.104 & 0.007 & 	 0.286 & 	$-$0.395 & 0.004 & RGB \\ 
2174-53521-054 & 0.423 & 17.814 & 0.014 & 	$-$0.249 & 0.031 & 	$-$0.022 & 	$-$0.515 & 0.012 & SGB \\ 
2174-53521-131 & 0.267 & 18.175 & 0.010 & 	$-$0.219 & 0.008 & 	 0.015 & 	$-$0.347 & 0.004 & SGB \\ 
2174-53521-146 & 0.427 & 17.680 & 0.013 & 	$-$0.144 & 0.033 & 	 0.080 & 	$-$0.479 & 0.012 & SGB \\ 
2174-53521-149 & 0.422 & 17.781 & 0.013 & 	$-$0.159 & 0.035 & 	 0.067 & 	$-$0.466 & 0.015 & SGB \\ 
2174-53521-174 & 0.426 & 17.904 & 0.017 & 	$-$0.001 & 0.039 & 	 0.228 & 	$-$0.474 & 0.016 & SGB \\ 
2174-53521-368 & 0.461 & 17.507 & 0.016 & 	$-$0.230 & 0.023 & 	$-$0.009 & 	$-$0.433 & 0.011 & SGB \\ 
2174-53521-402 & 0.412 & 17.810 & 0.009 & 	$-$0.193 & 0.027 & 	 0.034 & 	$-$0.441 & 0.012 & SGB \\ 
2174-53521-403 & 0.373 & 17.981 & 0.010 & 	$-$0.142 & 0.028 & 	 0.088 & 	$-$0.492 & 0.012 & SGB \\ 
2174-53521-406 & 0.406 & 17.893 & 0.008 & 	$-$0.157 & 0.022 & 	 0.072 & 	$-$0.465 & 0.012 & SGB \\ 
2174-53521-445 & 0.403 & 17.893 & 0.011 & 	$-$0.131 & 0.026 & 	 0.098 & 	$-$0.500 & 0.011 & SGB \\ 
2174-53521-447 & 0.443 & 17.683 & 0.011 & 	$-$0.123 & 0.025 & 	 0.101 & 	$-$0.477 & 0.011 & SGB \\ 
2174-53521-474 & 0.459 & 17.612 & 0.008 & 	$-$0.128 & 0.022 & 	 0.096 & 	$-$0.452 & 0.010 & SGB \\ 
2174-53521-481 & 0.408 & 17.867 & 0.010 & 	$-$0.129 & 0.039 & 	 0.099 & 	$-$0.462 & 0.014 & SGB \\ 
2174-53521-533 & 0.437 & 17.797 & 0.009 & 	$-$0.181 & 0.030 & 	 0.046 & 	$-$0.465 & 0.012 & SGB \\ 
2174-53521-539 & 0.473 & 17.657 & 0.007 & 	$-$0.203 & 0.021 & 	 0.022 & 	$-$0.399 & 0.012 & SGB \\ 
2174-53521-560 & 0.528 & 17.547 & 0.008 & 	$-$0.150 & 0.019 & 	 0.072 & 	$-$0.445 & 0.009 & SGB \\ 
2174-53521-565 & 0.422 & 17.915 & 0.008 & 	$-$0.255 & 0.020 & 	$-$0.026 & 	$-$0.451 & 0.013 & SGB \\ 
2174-53521-573 & 0.369 & 17.961 & 0.014 & 	$-$0.254 & 0.026 & 	$-$0.025 & 	$-$0.427 & 0.012 & SGB \\ 
2174-53521-576 & 0.449 & 17.672 & 0.007 & 	$-$0.120 & 0.022 & 	 0.105 & 	$-$0.428 & 0.011 & SGB \\ 
2174-53521-577 & 0.421 & 17.902 & 0.009 & 	$-$0.172 & 0.024 & 	 0.056 & 	$-$0.447 & 0.012 & SGB \\ 
2185-53532-141 & 0.227 & 18.392 & 0.019 & 	$-$0.249 & 0.020 & 	$-$0.012 & 	$-$0.525 & 0.008 & SGB \\ 
2185-53532-153 & 0.379 & 18.098 & 0.015 & 	$-$0.241 & 0.015 & 	$-$0.009 & 	$-$0.494 & 0.006 & SGB \\ 
2185-53532-237 & 0.286 & 18.063 & 0.017 & 	$-$0.243 & 0.018 & 	$-$0.011 & 	$-$0.523 & 0.007 & SGB \\ 
2185-53532-388 & 0.240 & 18.283 & 0.016 & 	$-$0.270 & 0.015 & 	$-$0.035 & 	$-$0.524 & 0.007 & SGB \\ 
2185-53532-425 & 0.262 & 18.304 & 0.022 & 	$-$0.241 & 0.014 & 	$-$0.005 & 	$-$0.539 & 0.007 & SGB \\ 
2185-53532-426 & 0.336 & 18.012 & 0.016 & 	$-$0.192 & 0.013 & 	 0.038 & 	$-$0.509 & 0.006 & SGB \\ 
2185-53532-427 & 0.350 & 18.001 & 0.016 & 	$-$0.178 & 0.013 & 	 0.052 & 	$-$0.522 & 0.006 & SGB \\ 
2185-53532-439 & 0.278 & 18.125 & 0.016 & 	$-$0.232 & 0.012 & 	 0.001 & 	$-$0.520 & 0.006 & SGB \\ 
2185-53532-461 & 0.234 & 18.368 & 0.010 & 	$-$0.241 & 0.014 & 	$-$0.005 & 	$-$0.546 & 0.006 & SGB \\ 
2185-53532-462 & 0.273 & 18.194 & 0.018 & 	$-$0.232 & 0.014 & 	 0.001 & 	$-$0.519 & 0.006 & SGB \\ 
2185-53532-481 & 0.270 & 18.195 & 0.008 & 	$-$0.262 & 0.014 & 	$-$0.028 & 	$-$0.523 & 0.006 & SGB \\ 
2185-53532-482 & 0.311 & 18.100 & 0.008 & 	$-$0.236 & 0.015 & 	$-$0.004 & 	$-$0.514 & 0.007 & SGB \\ 
2185-53532-487 & 0.271 & 18.319 & 0.010 & 	$-$0.255 & 0.016 & 	$-$0.019 & 	$-$0.529 & 0.007 & SGB \\ 
2185-53532-492 & 0.285 & 18.167 & 0.015 & 	$-$0.263 & 0.011 & 	$-$0.030 & 	$-$0.520 & 0.006 & SGB \\ 
2185-53532-493 & 0.219 & 18.347 & 0.013 & 	$-$0.248 & 0.013 & 	$-$0.011 & 	$-$0.522 & 0.007 & SGB \\ 
2185-53532-506 & 0.372 & 18.036 & 0.012 & 	$-$0.184 & 0.012 & 	 0.047 & 	$-$0.502 & 0.006 & SGB \\ 
2185-53532-512 & 0.252 & 18.258 & 0.010 & 	$-$0.254 & 0.012 & 	$-$0.019 & 	$-$0.515 & 0.006 & SGB \\ 
2185-53532-520 & 0.261 & 18.398 & 0.013 & 	$-$0.254 & 0.013 & 	$-$0.016 & 	$-$0.528 & 0.007 & SGB \\ 
2185-53532-543 & 0.266 & 18.284 & 0.010 & 	$-$0.216 & 0.014 & 	 0.020 & 	$-$0.527 & 0.007 & SGB \\ 
2185-53532-553 & 0.334 & 18.065 & 0.011 & 	$-$0.214 & 0.012 & 	 0.018 & 	$-$0.486 & 0.006 & SGB \\ 
2185-53532-554 & 0.269 & 18.347 & 0.012 & 	$-$0.249 & 0.015 & 	$-$0.012 & 	$-$0.533 & 0.006 & SGB \\ 
2255-53565-103 & 0.383 & 17.974 & 0.014 & 	$-$0.155 & 0.030 & 	 0.075 & 	$-$0.509 & 0.013 & SGB \\ 
2255-53565-115 & 0.394 & 17.934 & 0.014 & 	$-$0.169 & 0.030 & 	 0.060 & 	$-$0.506 & 0.012 & SGB \\ 
2255-53565-173 & 0.453 & 17.636 & 0.012 & 	$-$0.131 & 0.041 & 	 0.093 & 	$-$0.428 & 0.016 & SGB \\ 
2255-53565-424 & 0.424 & 17.789 & 0.011 & 	$-$0.130 & 0.032 & 	 0.096 & 	$-$0.429 & 0.015 & SGB \\ 
2255-53565-425 & 0.396 & 17.915 & 0.010 & 	$-$0.152 & 0.030 & 	 0.077 & 	$-$0.433 & 0.012 & SGB \\ 
2255-53565-432 & 0.389 & 17.981 & 0.011 & 	$-$0.190 & 0.032 & 	 0.040 & 	$-$0.451 & 0.014 & SGB \\ 
2255-53565-466 & 0.391 & 17.856 & 0.020 & 	$-$0.142 & 0.027 & 	 0.085 & 	$-$0.482 & 0.013 & SGB \\ 
2185-53532-106 & 0.275 & 19.687 & 0.019 & 	$-$0.197 & 0.048 & 	 0.064 & 	$-$0.494 & 0.020 & MS \\ 
2185-53532-111 & 0.242 & 18.572 & 0.016 & 	$-$0.259 & 0.028 & 	$-$0.018 & 	$-$0.541 & 0.011 & MS \\ 
2185-53532-113 & 0.333 & 19.812 & 0.020 & 	$-$0.193 & 0.072 & 	 0.070 & 	$-$0.569 & 0.027 & MS \\ 
2185-53532-116 & 0.258 & 19.363 & 0.018 & 	$-$0.252 & 0.041 & 	 0.003 & 	$-$0.506 & 0.016 & MS \\ 
2185-53532-120 & 0.282 & 19.189 & 0.018 & 	$-$0.280 & 0.036 & 	$-$0.028 & 	$-$0.534 & 0.015 & MS \\ 
2185-53532-143 & 0.245 & 18.517 & 0.018 & 	$-$0.186 & 0.022 & 	 0.053 & 	$-$0.520 & 0.010 & MS \\ 
2185-53532-146 & 0.294 & 19.753 & 0.021 & 	$-$0.386 & 0.051 & 	$-$0.124 & 	$-$0.544 & 0.021 & MS \\ 
2185-53532-148 & 0.251 & 18.997 & 0.016 & 	$-$0.262 & 0.024 & 	$-$0.013 & 	$-$0.538 & 0.011 & MS \\ 
2185-53532-150 & 0.238 & 18.782 & 0.021 & 	$-$0.260 & 0.025 & 	$-$0.015 & 	$-$0.537 & 0.010 & MS \\ 
2185-53532-151 & 0.279 & 19.422 & 0.018 & 	$-$0.158 & 0.038 & 	 0.098 & 	$-$0.535 & 0.016 & MS \\ 
2185-53532-152 & 0.216 & 18.796 & 0.016 & 	$-$0.268 & 0.024 & 	$-$0.023 & 	$-$0.542 & 0.011 & MS \\ 
2185-53532-154 & 0.267 & 19.689 & 0.020 & 	$-$0.238 & 0.052 & 	 0.023 & 	$-$0.510 & 0.018 & MS \\ 
2185-53532-156 & 0.267 & 19.033 & 0.012 & 	$-$0.250 & 0.027 & 	$-$0.001 & 	$-$0.527 & 0.011 & MS \\ 
2185-53532-158 & 0.252 & 18.930 & 0.013 & 	$-$0.257 & 0.024 & 	$-$0.010 & 	$-$0.558 & 0.012 & MS \\ 
2185-53532-160 & 0.236 & 19.196 & 0.014 & 	$-$0.259 & 0.032 & 	$-$0.007 & 	$-$0.545 & 0.013 & MS \\ 
2185-53532-161 & 0.260 & 19.647 & 0.015 & 	$-$0.286 & 0.048 & 	$-$0.026 & 	$-$0.471 & 0.024 & MS \\ 
2185-53532-167 & 0.224 & 18.742 & 0.015 & 	$-$0.251 & 0.022 & 	$-$0.008 & 	$-$0.531 & 0.011 & MS \\ 
2185-53532-169 & 0.251 & 19.007 & 0.016 & 	$-$0.305 & 0.027 & 	$-$0.056 & 	$-$0.541 & 0.012 & MS \\ 
2185-53532-171 & 0.293 & 19.837 & 0.015 & 	$-$0.017 & 0.055 & 	 0.246 & 	$-$0.516 & 0.020 & MS \\ 
2185-53532-172 & 0.238 & 18.769 & 0.018 & 	$-$0.278 & 0.021 & 	$-$0.034 & 	$-$0.522 & 0.011 & MS \\ 
2185-53532-175 & 0.187 & 18.804 & 0.011 & 	$-$0.277 & 0.026 & 	$-$0.032 & 	$-$0.529 & 0.010 & MS \\ 
2185-53532-176 & 0.240 & 18.810 & 0.011 & 	$-$0.300 & 0.024 & 	$-$0.055 & 	$-$0.514 & 0.009 & MS \\ 
2185-53532-177 & 0.217 & 18.859 & 0.010 & 	$-$0.294 & 0.024 & 	$-$0.048 & 	$-$0.522 & 0.010 & MS \\ 
2185-53532-178 & 0.250 & 19.076 & 0.017 & 	$-$0.268 & 0.028 & 	$-$0.019 & 	$-$0.547 & 0.010 & MS \\ 
2185-53532-179 & 0.229 & 18.436 & 0.018 & 	$-$0.262 & 0.018 & 	$-$0.024 & 	$-$0.527 & 0.008 & MS \\ 
2185-53532-181 & 0.236 & 18.742 & 0.018 & 	$-$0.324 & 0.024 & 	$-$0.080 & 	$-$0.520 & 0.012 & MS \\ 
2185-53532-196 & 0.270 & 19.028 & 0.018 & 	$-$0.258 & 0.033 & 	$-$0.009 & 	$-$0.522 & 0.013 & MS \\ 
2185-53532-197 & 0.259 & 19.108 & 0.019 & 	$-$0.282 & 0.035 & 	$-$0.032 & 	$-$0.534 & 0.015 & MS \\ 
2185-53532-198 & 0.262 & 18.883 & 0.018 & 	$-$0.276 & 0.025 & 	$-$0.029 & 	$-$0.523 & 0.009 & MS \\ 
2185-53532-200 & 0.286 & 19.754 & 0.022 & 	$-$0.174 & 0.047 & 	 0.088 & 	$-$0.535 & 0.024 & MS \\ 
2185-53532-390 & 0.263 & 19.372 & 0.018 & 	$-$0.263 & 0.045 & 	$-$0.008 & 	$-$0.517 & 0.019 & MS \\ 
2185-53532-393 & 0.375 & 19.913 & 0.025 & 	$-$0.256 & 0.057 & 	 0.009 & 	$-$0.514 & 0.023 & MS \\ 
2185-53532-423 & 0.243 & 18.879 & 0.017 & 	$-$0.278 & 0.018 & 	$-$0.032 & 	$-$0.534 & 0.010 & MS \\ 
2185-53532-424 & 0.265 & 19.227 & 0.106 & 	$-$0.259 & 0.022 & 	$-$0.006 & 	$-$0.540 & 0.009 & MS \\ 
2185-53532-428 & 0.276 & 19.180 & 0.018 & 	$-$0.235 & 0.028 & 	 0.016 & 	$-$0.513 & 0.011 & MS \\ 
2185-53532-430 & 0.296 & 19.686 & 0.020 & 	$-$0.279 & 0.047 & 	$-$0.019 & 	$-$0.513 & 0.020 & MS \\ 
2185-53532-431 & 0.288 & 19.867 & 0.018 & 	$-$0.244 & 0.052 & 	 0.020 & 	$-$0.505 & 0.020 & MS \\ 
2185-53532-433 & 0.376 & 19.927 & 0.023 & 	$-$0.260 & 0.050 & 	 0.005 & 	$-$0.483 & 0.023 & MS \\ 
2185-53532-435 & 0.245 & 19.031 & 0.011 & 	$-$0.242 & 0.027 & 	 0.007 & 	$-$0.519 & 0.013 & MS \\ 
2185-53532-440 & 0.280 & 19.727 & 0.015 & 	$-$0.269 & 0.045 & 	$-$0.008 & 	$-$0.507 & 0.018 & MS \\ 
2185-53532-464 & 0.276 & 19.434 & 0.018 & 	$-$0.261 & 0.036 & 	$-$0.005 & 	$-$0.523 & 0.015 & MS \\ 
2185-53532-466 & 0.197 & 18.790 & 0.019 & 	$-$0.219 & 0.025 & 	 0.025 & 	$-$0.528 & 0.010 & MS \\ 
2185-53532-469 & 0.233 & 18.983 & 0.010 & 	$-$0.283 & 0.031 & 	$-$0.035 & 	$-$0.523 & 0.014 & MS \\ 
2185-53532-473 & 0.266 & 19.259 & 0.015 & 	$-$0.238 & 0.030 & 	 0.015 & 	$-$0.535 & 0.012 & MS \\ 
2185-53532-475 & 0.292 & 18.585 & 0.017 & 	$-$0.257 & 0.020 & 	$-$0.016 & 	$-$0.515 & 0.008 & MS \\ 
2185-53532-476 & 0.324 & 19.062 & 0.018 & 	$-$0.210 & 0.026 & 	 0.040 & 	$-$0.527 & 0.012 & MS \\ 
2185-53532-477 & 0.311 & 19.570 & 0.019 & 	$-$0.203 & 0.043 & 	 0.056 & 	$-$0.503 & 0.016 & MS \\ 
2185-53532-478 & 0.311 & 19.009 & 0.019 & 	$-$0.193 & 0.024 & 	 0.056 & 	$-$0.522 & 0.010 & MS \\ 
2185-53532-479 & 0.331 & 19.447 & 0.018 & 	$-$0.259 & 0.037 & 	$-$0.003 & 	$-$0.535 & 0.014 & MS \\ 
2185-53532-480 & 0.300 & 19.678 & 0.020 & 	$-$0.170 & 0.041 & 	 0.091 & 	$-$0.500 & 0.018 & MS \\ 
2185-53532-483 & 0.265 & 19.130 & 0.014 & 	$-$0.226 & 0.030 & 	 0.025 & 	$-$0.526 & 0.012 & MS \\ 
2185-53532-485 & 0.230 & 18.446 & 0.011 & 	$-$0.284 & 0.012 & 	$-$0.046 & 	$-$0.528 & 0.007 & MS \\ 
2185-53532-486 & 0.232 & 19.404 & 0.018 & 	$-$0.242 & 0.035 & 	 0.013 & 	$-$0.521 & 0.014 & MS \\ 
2185-53532-488 & 0.270 & 19.547 & 0.019 & 	$-$0.214 & 0.040 & 	 0.044 & 	$-$0.535 & 0.017 & MS \\ 
2185-53532-489 & 0.217 & 19.029 & 0.013 & 	$-$0.214 & 0.025 & 	 0.034 & 	$-$0.497 & 0.011 & MS \\ 
2185-53532-490 & 0.270 & 19.343 & 0.016 & 	$-$0.202 & 0.029 & 	 0.053 & 	$-$0.520 & 0.015 & MS \\ 
2185-53532-494 & 0.287 & 19.210 & 0.013 & 	$-$0.247 & 0.025 & 	 0.005 & 	$-$0.521 & 0.011 & MS \\ 
2185-53532-495 & 0.230 & 18.657 & 0.012 & 	$-$0.261 & 0.018 & 	$-$0.019 & 	$-$0.534 & 0.009 & MS \\ 
2185-53532-496 & 0.332 & 19.899 & 0.020 & 	$-$0.254 & 0.049 & 	 0.010 & 	$-$0.485 & 0.020 & MS \\ 
2185-53532-497 & 0.320 & 19.585 & 0.025 & 	$-$0.193 & 0.037 & 	 0.066 & 	$-$0.486 & 0.017 & MS \\ 
2185-53532-498 & 0.267 & 18.689 & 0.010 & 	$-$0.257 & 0.017 & 	$-$0.015 & 	$-$0.537 & 0.008 & MS \\ 
2185-53532-499 & 0.229 & 18.733 & 0.015 & 	$-$0.253 & 0.021 & 	$-$0.009 & 	$-$0.540 & 0.009 & MS \\ 
2185-53532-500 & 0.194 & 19.108 & 0.027 & 	$-$0.252 & 0.012 & 	$-$0.002 & 	$-$0.518 & 0.007 & MS \\ 
2185-53532-504 & 0.225 & 18.726 & 0.021 & 	$-$0.258 & 0.017 & 	$-$0.014 & 	$-$0.508 & 0.008 & MS \\ 
2185-53532-507 & 0.301 & 19.165 & 0.015 & 	$-$0.170 & 0.024 & 	 0.082 & 	$-$0.533 & 0.011 & MS \\ 
2185-53532-508 & 0.167 & 18.999 & 0.014 & 	$-$0.190 & 0.022 & 	 0.058 & 	$-$0.522 & 0.010 & MS \\ 
2185-53532-511 & 0.292 & 19.856 & 0.022 & 	$-$0.243 & 0.040 & 	 0.021 & 	$-$0.456 & 0.015 & MS \\ 
2185-53532-513 & 0.272 & 18.920 & 0.012 & 	$-$0.252 & 0.020 & 	$-$0.005 & 	$-$0.508 & 0.010 & MS \\ 
2185-53532-514 & 0.254 & 19.263 & 0.016 & 	$-$0.250 & 0.026 & 	 0.003 & 	$-$0.521 & 0.012 & MS \\ 
2185-53532-515 & 0.236 & 18.936 & 0.013 & 	$-$0.250 & 0.021 & 	$-$0.003 & 	$-$0.540 & 0.011 & MS \\ 
2185-53532-516 & 0.298 & 19.869 & 0.017 & 	$-$0.226 & 0.051 & 	 0.038 & 	$-$0.491 & 0.022 & MS \\ 
2185-53532-517 & 0.315 & 19.904 & 0.019 & 	$-$0.187 & 0.043 & 	 0.078 & 	$-$0.469 & 0.020 & MS \\ 
2185-53532-519 & 0.231 & 18.973 & 0.012 & 	$-$0.203 & 0.019 & 	 0.045 & 	$-$0.536 & 0.011 & MS \\ 
2185-53532-534 & 0.281 & 18.601 & 0.019 & 	$-$0.241 & 0.015 & 	 0.000 & 	$-$0.525 & 0.008 & MS \\ 
2185-53532-537 & 0.258 & 18.767 & 0.016 & 	$-$0.228 & 0.019 & 	 0.016 & 	$-$0.533 & 0.010 & MS \\ 
2185-53532-539 & 0.278 & 19.508 & 0.021 & 	$-$0.217 & 0.038 & 	 0.040 & 	$-$0.494 & 0.014 & MS \\ 
2185-53532-540 & 0.253 & 19.204 & 0.020 & 	$-$0.257 & 0.030 & 	$-$0.005 & 	$-$0.518 & 0.014 & MS \\ 
2185-53532-541 & 0.323 & 19.867 & 0.024 & 	$-$0.196 & 0.051 & 	 0.068 & 	$-$0.530 & 0.019 & MS \\ 
2185-53532-542 & 0.312 & 19.432 & 0.017 & 	$-$0.263 & 0.034 & 	$-$0.007 & 	$-$0.530 & 0.013 & MS \\ 
2185-53532-544 & 0.243 & 18.847 & 0.011 & 	$-$0.249 & 0.022 & 	$-$0.003 & 	$-$0.526 & 0.010 & MS \\ 
2185-53532-545 & 0.292 & 19.061 & 0.021 & 	$-$0.230 & 0.023 & 	 0.019 & 	$-$0.513 & 0.010 & MS \\ 
2185-53532-546 & 0.320 & 19.915 & 0.017 & 	$-$0.247 & 0.043 & 	 0.018 & 	$-$0.464 & 0.021 & MS \\ 
2185-53532-547 & 0.360 & 19.909 & 0.024 & 	$-$0.259 & 0.042 & 	 0.006 & 	$-$0.483 & 0.015 & MS \\ 
2185-53532-548 & 0.361 & 19.959 & 0.023 & 	$-$0.124 & 0.044 & 	 0.142 & 	$-$0.545 & 0.025 & MS \\ 
2185-53532-549 & 0.382 & 19.507 & 0.018 & 	$-$0.276 & 0.034 & 	$-$0.018 & 	$-$0.460 & 0.017 & MS \\ 
2185-53532-550 & 0.286 & 19.738 & 0.019 & 	$-$0.189 & 0.042 & 	 0.073 & 	$-$0.486 & 0.017 & MS \\ 
2185-53532-551 & 0.310 & 19.909 & 0.022 & 	$-$0.143 & 0.045 & 	 0.122 & 	$-$0.465 & 0.020 & MS \\ 
2185-53532-552 & 0.251 & 18.899 & 0.012 & 	$-$0.252 & 0.024 & 	$-$0.005 & 	$-$0.522 & 0.011 & MS \\ 
2185-53532-555 & 0.303 & 19.342 & 0.019 & 	$-$0.224 & 0.029 & 	 0.031 & 	$-$0.515 & 0.012 & MS \\ 
2185-53532-556 & 0.281 & 19.376 & 0.018 & 	$-$0.238 & 0.029 & 	 0.017 & 	$-$0.547 & 0.013 & MS \\ 
2185-53532-557 & 0.266 & 18.690 & 0.014 & 	$-$0.291 & 0.018 & 	$-$0.048 & 	$-$0.529 & 0.009 & MS \\ 
2185-53532-558 & 0.264 & 18.577 & 0.009 & 	$-$0.262 & 0.016 & 	$-$0.022 & 	$-$0.516 & 0.008 & MS \\ 
2185-53532-559 & 0.254 & 18.915 & 0.011 & 	$-$0.277 & 0.024 & 	$-$0.030 & 	$-$0.518 & 0.009 & MS \\ 
2185-53532-560 & 0.261 & 18.421 & 0.013 & 	$-$0.256 & 0.014 & 	$-$0.018 & 	$-$0.535 & 0.007 & MS \\ 
2185-53532-575 & 0.349 & 19.769 & 0.024 & 	$-$0.209 & 0.050 & 	 0.053 & 	$-$0.542 & 0.018 & MS \\ 
2185-53532-577 & 0.260 & 19.163 & 0.017 & 	$-$0.253 & 0.023 & 	$-$0.002 & 	$-$0.515 & 0.011 & MS \\ 
2185-53532-581 & 0.296 & 19.299 & 0.018 & 	$-$0.228 & 0.030 & 	 0.026 & 	$-$0.515 & 0.012 & MS \\ 
2185-53532-584 & 0.199 & 19.257 & 0.014 & 	$-$0.196 & 0.029 & 	 0.057 & 	$-$0.522 & 0.012 & MS \\ 
2185-53532-585 & 0.290 & 19.137 & 0.014 & 	$-$0.245 & 0.026 & 	 0.006 & 	$-$0.501 & 0.012 & MS \\ 
2185-53532-587 & 0.293 & 19.806 & 0.023 & 	$-$0.163 & 0.051 & 	 0.100 & 	$-$0.498 & 0.021 & MS \\ 
2185-53532-589 & 0.241 & 18.974 & 0.012 & 	$-$0.238 & 0.022 & 	 0.010 & 	$-$0.529 & 0.012 & MS \\ 
2185-53532-591 & 0.228 & 18.773 & 0.013 & 	$-$0.245 & 0.020 & 	$-$0.001 & 	$-$0.526 & 0.010 & MS \\ 
2185-53532-592 & 0.247 & 19.454 & 0.015 & 	$-$0.284 & 0.032 & 	$-$0.028 & 	$-$0.515 & 0.016 & MS \\ 
2185-53532-593 & 0.229 & 18.893 & 0.012 & 	$-$0.248 & 0.023 & 	$-$0.001 & 	$-$0.525 & 0.009 & MS \\ 
2185-53532-594 & 0.293 & 19.523 & 0.023 & 	$-$0.188 & 0.033 & 	 0.070 & 	$-$0.517 & 0.017 & MS \\ 
2185-53532-596 & 0.357 & 19.876 & 0.020 & 	$-$0.301 & 0.042 & 	$-$0.036 & 	$-$0.494 & 0.022 & MS \\ 
2185-53532-598 & 0.262 & 19.415 & 0.020 & 	$-$0.201 & 0.032 & 	 0.055 & 	$-$0.528 & 0.016 & MS \\ 
2185-53532-599 & 0.263 & 19.391 & 0.017 & 	$-$0.180 & 0.036 & 	 0.075 & 	$-$0.508 & 0.015 & MS \\ 
2185-53532-600 & 0.303 & 19.845 & 0.019 & 	$-$0.234 & 0.051 & 	 0.030 & 	$-$0.471 & 0.019 & MS \\ 
2255-53565-436 & 0.369 & 20.193 & 0.022 & 	$-$0.018 & 0.050 & 	 0.251 & 	$-$0.423 & 0.016 & MS \\ 
2255-53565-518 & 0.456 & 20.561 & 0.035 & 	$-$0.159 & 0.038 & 	 0.117 & 	$-$0.370 & 0.014 & MS \\ 
 & & & M3 & & & \\
2475-53845-145 & 0.567 & 15.116 & 0.006 & 	$-$0.096 & 0.015 & 	$-$0.032 & 	$-$0.468 & 0.006 & AGB \\ 
2475-53845-150 & 0.635 & 14.933 & 0.006 & 	$-$0.156 & 0.013 & 	$-$0.115 & 	$-$0.425 & 0.005 & AGB \\ 
2475-53845-162 & 0.590 & 15.176 & 0.022 & 	$-$0.113 & 0.016 & 	$-$0.042 & 	$-$0.425 & 0.007 & AGB \\ 
2475-53845-173 & 0.636 & 15.115 & 0.007 & 	$-$0.125 & 0.014 & 	$-$0.061 & 	$-$0.409 & 0.005 & AGB \\ 
2475-53845-199 & 0.633 & 14.936 & 0.010 & 	$-$0.024 & 0.015 & 	 0.017 & 	$-$0.434 & 0.006 & AGB \\ 
2475-53845-463 & 0.578 & 15.139 & 0.008 & 	$-$0.150 & 0.012 & 	$-$0.083 & 	$-$0.455 & 0.006 & AGB \\ 
2475-53845-471 & 0.576 & 15.103 & 0.005 & 	$-$0.071 & 0.012 & 	$-$0.009 & 	$-$0.471 & 0.005 & AGB \\ 
2475-53845-479 & 0.603 & 14.984 & 0.012 & 	$-$0.138 & 0.010 & 	$-$0.091 & 	$-$0.439 & 0.005 & AGB \\ 
2475-53845-486 & 0.569 & 14.507 & 0.014 & 	 0.168 & 0.011 & 	 0.155 & 	$-$0.349 & 0.004 & AGB \\ 
2475-53845-506 & 0.658 & 14.816 & 0.005 & 	$-$0.082 & 0.008 & 	$-$0.056 & 	$-$0.398 & 0.004 & AGB \\ 
2475-53845-511 & 0.613 & 15.134 & 0.005 & 	$-$0.136 & 0.012 & 	$-$0.069 & 	$-$0.408 & 0.005 & AGB \\ 
2475-53845-118 & 0.485 & 17.492 & 0.015 & 	$-$0.229 & 0.092 & 	 0.134 & 	$-$0.443 & 0.030 & RGB \\ 
2475-53845-183 & 0.575 & 16.382 & 0.011 & 	$-$0.244 & 0.032 & 	$-$0.021 & 	$-$0.371 & 0.013 & RGB \\ 
2475-53845-185 & 0.508 & 17.131 & 0.011 & 	$-$0.101 & 0.067 & 	 0.217 & 	$-$0.398 & 0.023 & RGB \\ 
2475-53845-192 & 0.574 & 16.891 & 0.024 & 	$-$0.162 & 0.052 & 	 0.126 & 	$-$0.394 & 0.021 & RGB \\ 
2475-53845-200 & 0.508 & 17.238 & 0.009 & 	 0.034 & 0.069 & 	 0.365 & 	$-$0.385 & 0.021 & RGB \\ 
2475-53845-430 & 0.523 & 17.342 & 0.024 & 	 0.003 & 0.071 & 	 0.347 & 	$-$0.443 & 0.021 & RGB \\ 
2475-53845-469 & 0.528 & 16.634 & 0.007 & 	$-$0.017 & 0.032 & 	 0.238 & 	$-$0.387 & 0.013 & RGB \\ 
2475-53845-487 & 0.486 & 17.760 & 0.006 & 	$-$0.256 & 0.098 & 	 0.141 & 	$-$0.438 & 0.030 & RGB \\ 
2475-53845-501 & 0.550 & 16.335 & 0.007 & 	$-$0.063 & 0.028 & 	 0.154 & 	$-$0.375 & 0.010 & RGB \\ 
2475-53845-507 & 0.491 & 17.033 & 0.005 & 	$-$0.129 & 0.052 & 	 0.177 & 	$-$0.401 & 0.018 & RGB \\ 
2475-53845-550 & 0.461 & 17.683 & 0.017 & 	$-$0.163 & 0.076 & 	 0.224 & 	$-$0.395 & 0.026 & RGB \\ 
2475-53845-557 & 0.545 & 16.703 & 0.006 & 	 0.077 & 0.042 & 	 0.340 & 	$-$0.397 & 0.012 & RGB \\ 
2475-53845-116 & 0.714 & 15.109 & 0.014 & 	$-$0.014 & 0.015 & 	 0.049 & 	$-$0.331 & 0.006 & RGB \\ 
2475-53845-119 & 0.608 & 16.003 & 0.004 & 	$-$0.177 & 0.031 & 	$-$0.002 & 	$-$0.350 & 0.009 & RGB \\ 
2475-53845-120 & 0.575 & 16.254 & 0.005 & 	$-$0.221 & 0.033 & 	$-$0.013 & 	$-$0.361 & 0.011 & RGB \\ 
2475-53845-141 & 0.676 & 15.471 & 0.022 & 	$-$0.099 & 0.028 & 	 0.009 & 	$-$0.332 & 0.010 & RGB \\ 
2475-53845-142 & 0.672 & 15.427 & 0.014 & 	$-$0.058 & 0.022 & 	 0.045 & 	$-$0.335 & 0.009 & RGB \\ 
2475-53845-143 & 0.631 & 15.621 & 0.010 & 	$-$0.166 & 0.024 & 	$-$0.038 & 	$-$0.336 & 0.009 & RGB \\ 
2475-53845-144 & 0.624 & 15.915 & 0.005 & 	$-$0.169 & 0.030 & 	$-$0.004 & 	$-$0.339 & 0.011 & RGB \\ 
2475-53845-160 & 0.602 & 15.631 & 0.020 & 	$-$0.200 & 0.022 & 	$-$0.071 & 	$-$0.349 & 0.009 & RGB \\ 
2475-53845-171 & 0.684 & 15.421 & 0.005 & 	$-$0.076 & 0.028 & 	 0.027 & 	$-$0.331 & 0.010 & RGB \\ 
2475-53845-176 & 0.740 & 14.720 & 0.013 & 	$-$0.089 & 0.013 & 	$-$0.075 & 	$-$0.353 & 0.006 & RGB \\ 
2475-53845-177 & 0.596 & 15.806 & 0.005 & 	 0.129 & 0.027 & 	 0.280 & 	$-$0.338 & 0.009 & RGB \\ 
2475-53845-178 & 0.624 & 15.715 & 0.013 & 	$-$0.191 & 0.025 & 	$-$0.052 & 	$-$0.347 & 0.009 & RGB \\ 
2475-53845-186 & 0.688 & 15.265 & 0.006 & 	$-$0.108 & 0.021 & 	$-$0.025 & 	$-$0.331 & 0.008 & RGB \\ 
2475-53845-196 & 0.645 & 15.513 & 0.011 & 	$-$0.125 & 0.019 & 	$-$0.011 & 	$-$0.342 & 0.007 & RGB \\ 
2475-53845-198 & 0.711 & 15.040 & 0.016 & 	 0.270 & 0.016 & 	 0.324 & 	$-$0.389 & 0.006 & RGB \\ 
2475-53845-421 & 0.755 & 14.656 & 0.014 & 	 0.007 & 0.012 & 	 0.013 & 	$-$0.348 & 0.005 & RGB \\ 
2475-53845-436 & 0.724 & 14.956 & 0.011 & 	 0.314 & 0.018 & 	 0.357 & 	$-$0.346 & 0.007 & RGB \\ 
2475-53845-440 & 0.686 & 15.039 & 0.010 & 	 0.245 & 0.018 & 	 0.299 & 	$-$0.380 & 0.006 & RGB \\ 
2475-53845-461 & 0.641 & 15.477 & 0.009 & 	$-$0.147 & 0.018 & 	$-$0.037 & 	$-$0.373 & 0.007 & RGB \\ 
2475-53845-466 & 0.650 & 15.360 & 0.012 & 	$-$0.127 & 0.018 & 	$-$0.033 & 	$-$0.379 & 0.006 & RGB \\ 
2475-53845-473 & 0.681 & 14.981 & 0.005 & 	 0.202 & 0.013 & 	 0.249 & 	$-$0.373 & 0.005 & RGB \\ 
2475-53845-475 & 0.636 & 15.547 & 0.004 & 	$-$0.085 & 0.016 & 	 0.033 & 	$-$0.374 & 0.006 & RGB \\ 
2475-53845-480 & 0.638 & 15.350 & 0.007 & 	 0.204 & 0.020 & 	 0.297 & 	$-$0.393 & 0.006 & RGB \\ 
2475-53845-483 & 0.753 & 14.470 & 0.010 & 	 0.300 & 0.013 & 	 0.282 & 	$-$0.389 & 0.005 & RGB \\ 
2475-53845-488 & 0.602 & 15.680 & 0.005 & 	$-$0.138 & 0.020 & 	$-$0.003 & 	$-$0.360 & 0.009 & RGB \\ 
2475-53845-489 & 0.685 & 15.342 & 0.011 & 	 0.274 & 0.018 & 	 0.366 & 	$-$0.368 & 0.006 & RGB \\ 
2475-53845-496 & 0.677 & 15.134 & 0.005 & 	$-$0.075 & 0.015 & 	$-$0.009 & 	$-$0.362 & 0.005 & RGB \\ 
2475-53845-497 & 0.677 & 15.078 & 0.013 & 	$-$0.043 & 0.014 & 	 0.016 & 	$-$0.345 & 0.006 & RGB \\ 
2475-53845-498 & 0.667 & 15.368 & 0.005 & 	 0.178 & 0.018 & 	 0.273 & 	$-$0.377 & 0.006 & RGB \\ 
2475-53845-509 & 0.640 & 15.615 & 0.006 & 	$-$0.119 & 0.015 & 	 0.008 & 	$-$0.345 & 0.007 & RGB \\ 
2475-53845-514 & 0.570 & 16.109 & 0.005 & 	 0.017 & 0.025 & 	 0.206 & 	$-$0.350 & 0.009 & RGB \\ 
2475-53845-515 & 0.649 & 15.384 & 0.005 & 	 0.216 & 0.020 & 	 0.313 & 	$-$0.394 & 0.006 & RGB \\ 
2475-53845-518 & 0.728 & 15.058 & 0.004 & 	 0.020 & 0.015 & 	 0.076 & 	$-$0.334 & 0.005 & RGB \\ 
2475-53845-519 & 0.604 & 15.947 & 0.007 & 	$-$0.186 & 0.019 & 	$-$0.017 & 	$-$0.354 & 0.009 & RGB \\ 
2475-53845-520 & 0.599 & 16.177 & 0.008 & 	$-$0.184 & 0.024 & 	 0.014 & 	$-$0.344 & 0.009 & RGB \\ 
2475-53845-551 & 0.686 & 15.296 & 0.007 & 	$-$0.082 & 0.016 & 	 0.005 & 	$-$0.351 & 0.006 & RGB \\ 
2475-53845-558 & 0.602 & 16.075 & 0.004 & 	$-$0.155 & 0.024 & 	 0.030 & 	$-$0.368 & 0.008 & RGB \\ 
2475-53845-559 & 0.627 & 15.713 & 0.006 & 	$-$0.128 & 0.018 & 	 0.011 & 	$-$0.353 & 0.007 & RGB \\ 
 & & & M71 & & & \\
2338-53683-186 & 0.628 & 15.236 & 0.005 & 	$-$0.206 & 0.024 & 	$-$0.018 & 	$-$0.307 & 0.010 & RGB \\ 
2338-53683-199 & 0.628 & 15.533 & 0.005 & 	$-$0.062 & 0.040 & 	 0.191 & 	$-$0.312 & 0.012 & RGB \\ 
2333-53682-191 & 0.770 & 14.282 & 0.007 & 	$-$0.046 & 0.030 & 	$-$0.067 & 	$-$0.302 & 0.007 & RGB \\ 
2333-53682-193 & 0.614 & 14.170 & 0.006 & 	 0.198 & 0.020 & 	 0.152 & 	$-$0.380 & 0.006 & RGB \\ 
2333-53682-198 & 0.644 & 14.494 & 0.006 & 	 0.376 & 0.035 & 	 0.401 & 	$-$0.334 & 0.009 & RGB \\ 
2333-53682-228 & 0.658 & 14.357 & 0.007 & 	 0.200 & 0.025 & 	 0.196 & 	$-$0.354 & 0.007 & RGB \\ 
2333-53682-229 & 0.657 & 14.488 & 0.004 & 	 0.160 & 0.023 & 	 0.184 & 	$-$0.338 & 0.007 & RGB \\ 
2338-53683-200 & 0.649 & 14.561 & 0.013 & 	$-$0.003 & 0.019 & 	 0.037 & 	$-$0.319 & 0.006 & RGB \\ 

\enddata
\tablecomments{
{L}ine index values derived from adopted cluster member stars. Column 1 lists the spSpec name, which identifies the star
on the spectral plate in the form of spectroscopic plug-plate number (four digits), Modified Julian Date (five digits),
and fiber used (three digits), while Columns 2, 3, and 4 list the \gr ~and $g_0$ photometry.  Column 5 lists the raw 
S(3839) CN index, which for AGB, RGB, and SGB stars was calculated
using the definition from \citet{nor81a} and for MS stars was calculated using the definition from \citet{har03a}, and
column 6 lists the corresponding uncertainties.  Column 7 gives the temperature-corrected CN index, and columns 8 and 9
list the CH indices and corresponding uncertainties. Column 10 indicates the luminosity class. \\
(This table is available in its entirety in machine-readable and Virtual Observatory (VO) forms
in the online journal.  A portion is shown here for guidance regarding its form and content.)
}\label{tabcnch}
\end{deluxetable}
%\end{landscape}

\clearpage
\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Individual Cluster RGB CN Number Ratios}
\tablehead{\colhead{Cluster} & \colhead{N$_{s}$} & \colhead{N$_{w}$} & \colhead{$r$} }
\startdata
M92      & 0 (12) & 24 (12) & 0.00 (1.00) \\
M15      & 0 (23) & 32 (9)  & 0.00 (2.56) \\
NGC~5053 & 0 (9)  & 13 (4)  & 0.00 (2.25) \\
M53      & 5      & 8       & 0.62 \\
M2       & 21     & 6       & 3.50 \\
M13      & 90     & 21      & 4.29 \\
M3       & 22     & 28      & 0.79 \\
M71      & 5      & 3       & 1.67 \\
\enddata
\tablecomments{Number of CN-strong (N$_{s}$) and CN-weak (N$_{w}$) stars, and CN number ratios, for RGB stars 
from individual GCs in our sample. Values in parentheses for M92 and M15
represent the groupings based on the proposed divisions described in the
text.}
\label{tabcnrationums}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Literature CN Number Ratios}
\tablehead{\colhead{Sample} & \colhead{N} & \colhead{$\langle M_V \rangle$} & \colhead{$\langle r \rangle$}}
\startdata
\citet{kay08} & 8  & $-6.19$ & 0.61 \\
\citet{pan10} & 12 & $-7.84$ & 0.82 \\
This study    & 8  & $-8.12$ & 1.36 \\
\citet{smi90} & 16 & $-8.21$ & 1.72 \\
\enddata
\tablecomments{Mean CN number ratios from four samples of GCs as a function of absolute integrated magnitude.
$N$ indicates the number of clusters included in each sample.}\label{tabcnratioMv}
\end{deluxetable}
